VoidPadding: Let [VOID] Handle Padding in Masked Diffusion Language Models so that [EOS] Can Focus on Semantic Termination

MDLMs generate text by denoising a preallocated masked response canvas, making response-length modeling central to instruction tuning. Existing MDLMs often inherit the autoregressive convention of using repeated \texttt{[EOS]} tokens for padding during instruction tuning, giving \texttt{[EOS]} a dual role as both a semantic terminator and a padding token. We show that this dual role is a root cause of \texttt{[EOS]} overflow under large-block decoding. To decouple these roles, we propose VoidPadding, which introduces \texttt{[VOID]} for padding and reserves \texttt{[EOS]} for termination. During inference, the learned \texttt{[EOS]} signal enables early stopping, while the learned \texttt{[VOID]} signal guides adaptive response canvas expansion. On Dream-7B-Instruct, VoidPadding improves the block-size-averaged four-task mean across mathematical reasoning and code generation benchmarks by \(+17.84\) points over the original model and \(+6.95\) points over RainbowPadding, while reducing decoding NFE by 55.7\% on average. Code is available at https://github.com/Haru-LCY/VoidPadding.

==> figures/appendix_dream_instruct_void_step7000_nfe_by_block.tex <==
\begin{figure}[t]
\centering
\scriptsize
\definecolor{dreamFixedBlockNfe64}{HTML}{581C87}
\definecolor{dreamFixedBlockNfe128}{HTML}{8B5CF6}
\definecolor{dreamFixedBlockNfe512}{HTML}{DDD6FE}
\newcommand{\dreamfixedblocknfebar}[4]{
  \pgfmathsetmacro{\h}{#3/120}
  \path[fill=#4, draw=none] (#1-0.085,0) rectangle (#1+0.085,\h);
  \node[font=\tiny, rotate=90, anchor=west, text=black] at (#1,\h+0.04) {#2};
}
\newcommand{\dreamfixedblocknfegroup}[5]{
  \node[font=\scriptsize, anchor=north] at (#1+0.22,-0.26) {#2};
  #3#4#5
}
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}[x=1cm,y=1cm]
  \draw[gray!45] (0,0) -- (7.20,0);
  \draw[gray!45] (0,0) -- (0,4.55);
  \foreach \y/\lab in {0/0,1/120,2/240,3/360,4/480} {
    \draw[gray!18] (0,\y) -- (7.20,\y);
    \node[font=\tiny, anchor=east, text=gray!70] at (-0.07,\y) {\lab};
  }
  \node[font=\scriptsize, rotate=90, anchor=center] at (-0.58,2.25) {NFE/example};

  \dreamfixedblocknfegroup{0.42}{GSM8K}
    {\dreamfixedblocknfebar{0.42}{150.2}{150.2}{dreamFixedBlockNfe64}}
    {\dreamfixedblocknfebar{0.62}{149.8}{149.8}{dreamFixedBlockNfe128}}
    {\dreamfixedblocknfebar{0.82}{172.0}{172.0}{dreamFixedBlockNfe512}}

  \dreamfixedblocknfegroup{1.82}{HumanEval}
    {\dreamfixedblocknfebar{1.82}{253.6}{253.6}{dreamFixedBlockNfe64}}
    {\dreamfixedblocknfebar{2.02}{254.8}{254.8}{dreamFixedBlockNfe128}}
    {\dreamfixedblocknfebar{2.22}{393.8}{393.8}{dreamFixedBlockNfe512}}

  \dreamfixedblocknfegroup{3.22}{MATH500}
    {\dreamfixedblocknfebar{3.22}{363.7}{363.7}{dreamFixedBlockNfe64}}
    {\dreamfixedblocknfebar{3.42}{366.4}{366.4}{dreamFixedBlockNfe128}}
    {\dreamfixedblocknfebar{3.62}{382.9}{382.9}{dreamFixedBlockNfe512}}

  \dreamfixedblocknfegroup{4.62}{MBPP}
    {\dreamfixedblocknfebar{4.62}{67.8}{67.8}{dreamFixedBlockNfe64}}
    {\dreamfixedblocknfebar{4.82}{69.1}{69.1}{dreamFixedBlockNfe128}}
    {\dreamfixedblocknfebar{5.02}{99.1}{99.1}{dreamFixedBlockNfe512}}

  \dreamfixedblocknfegroup{6.02}{Avg.}
    {\dreamfixedblocknfebar{6.02}{208.8}{208.825}{dreamFixedBlockNfe64}}
    {\dreamfixedblocknfebar{6.22}{210.0}{210.025}{dreamFixedBlockNfe128}}
    {\dreamfixedblocknfebar{6.42}{262.0}{261.950}{dreamFixedBlockNfe512}}

  \node[font=\scriptsize, anchor=center] at (3.60,4.96) {
    \tikz{\shade[left color=dreamFixedBlockNfe64, right color=dreamFixedBlockNfe512, draw=none] (0,0) rectangle (0.28,0.10);}
    Block size \(B\): \textcolor{gray!65}{dark \(64\) \(\rightarrow\) light \(512\)}
  };
\end{tikzpicture}
}
\caption{Dream-7B-Instruct VoidPadding NFE/example for \(B\in\{64,128,512\}\). Avg. is arithmetic over four benchmarks.}
\label{fig:appendix-dream-instruct-void-step7000-nfe-by-block}
\end{figure}
\let\dreamfixedblocknfebar\relax
\let\dreamfixedblocknfegroup\relax


==> figures/appendix_expansion_wall_time.tex <==
\begin{figure}[t]
\centering
\scriptsize
\definecolor{effRho}{HTML}{D97706}
\definecolor{effDaedal}{HTML}{15803D}
\definecolor{effVoid}{HTML}{2563EB}
\begin{tikzpicture}
\begin{axis}[
    ybar,
    /pgf/bar width=5.8pt,
    width=\linewidth,
    height=0.72\linewidth,
    symbolic x coords={GSM8K,MATH500,HEval,MBPP},
    xtick=data,
    xticklabel style={font=\tiny},
    yticklabel style={font=\tiny},
    ylabel style={font=\tiny},
    ylabel={Total wall time (s)},
    ymin=0,
    ymax=50000,
    ymajorgrids=true,
    grid style={draw=gray!18},
    axis line style={gray!40},
    tick style={draw=gray!50},
    enlarge x limits=0.18,
    legend style={
      font=\scriptsize,
      draw=none,
      fill=none,
      at={(0.5,1.03)},
      anchor=south,
      legend columns=3,
      /tikz/every even column/.append style={column sep=1.0em}
    },
    legend image code/.code={
      \path[#1, draw=none] (0cm,-0.04cm) rectangle (0.24cm,0.06cm);
    },
]
\addplot+[fill=effRho, draw=none] coordinates
  {(GSM8K,20440.49) (MATH500,5874.55) (HEval,3547.86) (MBPP,27217.04)};
\addplot+[fill=effDaedal, draw=none] coordinates
  {(GSM8K,31846.30) (MATH500,17867.82) (HEval,4742.83) (MBPP,45945.10)};
\addplot+[fill=effVoid, draw=none] coordinates
  {(GSM8K,34469.40) (MATH500,21780.07) (HEval,847.75) (MBPP,9566.71)};
\legend{\(\rho\)-\texttt{[EOS]}, \textsc{Daedal}, VoidExpansion}
\end{axis}
\end{tikzpicture}
\caption{Total wall time on LLaDA-8B-Instruct under the init-64 setting. Bars compare \(\rho\)-\texttt{[EOS]}, \textsc{Daedal}, and VoidExpansion.}
\label{fig:appendix-expansion-efficiency-breakdown}
\end{figure}


==> figures/appendix_fixed_length_void_term_nfe_by_block.tex <==
\begin{figure}[t]
\centering
\scriptsize
\definecolor{fixedBlockNfe64}{HTML}{581C87}
\definecolor{fixedBlockNfe128}{HTML}{8B5CF6}
\definecolor{fixedBlockNfe512}{HTML}{DDD6FE}
\newcommand{\fixedblocknfebar}[4]{
  \pgfmathsetmacro{\h}{#3/120}
  \path[fill=#4, draw=none] (#1-0.085,0) rectangle (#1+0.085,\h);
  \node[font=\tiny, rotate=90, anchor=west, text=black] at (#1,\h+0.04) {#2};
}
\newcommand{\fixedblocknfegroup}[5]{
  \node[font=\scriptsize, anchor=north] at (#1+0.22,-0.26) {#2};
  #3#4#5
}
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}[x=1cm,y=1cm]
  \draw[gray!45] (0,0) -- (7.20,0);
  \draw[gray!45] (0,0) -- (0,4.55);
  \foreach \y/\lab in {0/0,1/120,2/240,3/360,4/480} {
    \draw[gray!18] (0,\y) -- (7.20,\y);
    \node[font=\tiny, anchor=east, text=gray!70] at (-0.07,\y) {\lab};
  }
  \node[font=\scriptsize, rotate=90, anchor=center] at (-0.58,2.25) {NFE/example};

  \fixedblocknfegroup{0.42}{GSM8K}
    {\fixedblocknfebar{0.42}{127.9}{127.88}{fixedBlockNfe64}}
    {\fixedblocknfebar{0.62}{127.6}{127.59}{fixedBlockNfe128}}
    {\fixedblocknfebar{0.82}{128.3}{128.31}{fixedBlockNfe512}}

  \fixedblocknfegroup{1.82}{HumanEval}
    {\fixedblocknfebar{1.82}{102.8}{102.82}{fixedBlockNfe64}}
    {\fixedblocknfebar{2.02}{101.3}{101.34}{fixedBlockNfe128}}
    {\fixedblocknfebar{2.22}{96.3}{96.25}{fixedBlockNfe512}}

  \fixedblocknfegroup{3.22}{MATH500}
    {\fixedblocknfebar{3.22}{418.4}{418.43}{fixedBlockNfe64}}
    {\fixedblocknfebar{3.42}{422.4}{422.41}{fixedBlockNfe128}}
    {\fixedblocknfebar{3.62}{488.0}{488.00}{fixedBlockNfe512}}

  \fixedblocknfegroup{4.62}{MBPP}
    {\fixedblocknfebar{4.62}{69.2}{69.17}{fixedBlockNfe64}}
    {\fixedblocknfebar{4.82}{69.8}{69.79}{fixedBlockNfe128}}
    {\fixedblocknfebar{5.02}{69.4}{69.44}{fixedBlockNfe512}}

  \fixedblocknfegroup{6.02}{Avg.}
    {\fixedblocknfebar{6.02}{179.6}{179.58}{fixedBlockNfe64}}
    {\fixedblocknfebar{6.22}{180.3}{180.28}{fixedBlockNfe128}}
    {\fixedblocknfebar{6.42}{195.5}{195.50}{fixedBlockNfe512}}

  \node[font=\scriptsize, anchor=center] at (3.60,4.96) {
    \tikz{\shade[left color=fixedBlockNfe64, right color=fixedBlockNfe512, draw=none] (0,0) rectangle (0.28,0.10);}
    Block size \(B\): \textcolor{gray!65}{dark \(64\) \(\rightarrow\) light \(512\)}
  };
\end{tikzpicture}
}
\caption{LLaDA-8B-Instruct VoidPadding NFE/example for \(B\in\{64,128,512\}\). Avg. is arithmetic over four benchmarks.}
\label{fig:appendix-fixed-length-void-term-nfe-by-block}
\end{figure}
\let\fixedblocknfebar\relax
\let\fixedblocknfegroup\relax


==> figures/dream512_instruct_block_sweep.tex <==
\begin{figure*}[p]
\centering
\scriptsize
\definecolor{dreamInst32}{HTML}{7C2D12}
\definecolor{dreamInst64}{HTML}{9A3412}
\definecolor{dreamInst128}{HTML}{C2410C}
\definecolor{dreamInst256}{HTML}{EA580C}
\definecolor{dreamInst512}{HTML}{F97316}
\definecolor{dreamInstRainbow32}{HTML}{14532D}
\definecolor{dreamInstRainbow64}{HTML}{15803D}
\definecolor{dreamInstRainbow128}{HTML}{22C55E}
\definecolor{dreamInstRainbow256}{HTML}{86EFAC}
\definecolor{dreamInstRainbow512}{HTML}{DCFCE7}
\definecolor{dreamInstVoid32}{HTML}{1E3A8A}
\definecolor{dreamInstVoid64}{HTML}{1D4ED8}
\definecolor{dreamInstVoid128}{HTML}{60A5FA}
\definecolor{dreamInstVoid256}{HTML}{93C5FD}
\definecolor{dreamInstVoid512}{HTML}{DBEAFE}
\definecolor{dreamBase32}{HTML}{78350F}
\definecolor{dreamBase64}{HTML}{92400E}
\definecolor{dreamBase128}{HTML}{B45309}
\definecolor{dreamBase256}{HTML}{D97706}
\definecolor{dreamBase512}{HTML}{F59E0B}
\definecolor{dreamBaseRainbow32}{HTML}{064E3B}
\definecolor{dreamBaseRainbow64}{HTML}{047857}
\definecolor{dreamBaseRainbow128}{HTML}{10B981}
\definecolor{dreamBaseRainbow256}{HTML}{6EE7B7}
\definecolor{dreamBaseRainbow512}{HTML}{D1FAE5}
\definecolor{dreamBaseVoid32}{HTML}{1E40AF}
\definecolor{dreamBaseVoid64}{HTML}{2563EB}
\definecolor{dreamBaseVoid128}{HTML}{3B82F6}
\definecolor{dreamBaseVoid256}{HTML}{93C5FD}
\definecolor{dreamBaseVoid512}{HTML}{DBEAFE}
\newcommand{\dreamblockbar}[4]{
  \pgfmathsetmacro{\h}{#3/20}
  \path[fill=#4, draw=none] (#1-0.065,0) rectangle (#1+0.065,\h);
  \node[font=\tiny, rotate=90, anchor=west, text=black] at (#1,\h+0.04) {#2};
}
\newcommand{\dreamblockmethodlabel}[2]{
  \node[font=\tiny, anchor=north, text=gray!70] at (#1,-0.18) {#2};
}
\newcommand{\dreamblockpanel}[4]{
\begin{scope}[shift={(#1,#2)}]
  \draw[gray!45] (0,0) -- (4.05,0);
  \draw[gray!45] (0,0) -- (0,4.25);
  \foreach \y/\lab in {0/0,1/20,2/40,3/60,4/80} {
    \draw[gray!18] (0,\y) -- (4.05,\y);
    \node[font=\tiny, anchor=east, text=gray!70] at (-0.06,\y) {\lab};
  }
  \dreamblockmethodlabel{0.72}{Original}
  \dreamblockmethodlabel{2.00}{Rainbow}
  \dreamblockmethodlabel{3.28}{VOID}
  #4
  \node[font=\scriptsize, anchor=north] at (2.00,-0.58) {#3};
\end{scope}}
\newcommand{\dreamblockpanelnolabels}[4]{
\begin{scope}[shift={(#1,#2)}]
  \draw[gray!45] (0,0) -- (4.05,0);
  \draw[gray!45] (0,0) -- (0,4.25);
  \foreach \y in {0,1,2,3,4} {
    \draw[gray!18] (0,\y) -- (4.05,\y);
  }
  \dreamblockmethodlabel{0.72}{Original}
  \dreamblockmethodlabel{2.00}{Rainbow}
  \dreamblockmethodlabel{3.28}{VOID}
  #4
  \node[font=\scriptsize, anchor=north] at (2.00,-0.58) {#3};
\end{scope}}
\newcommand{\dreamblocklegend}[4]{
\node[font=\scriptsize, anchor=center] at (4.30,#4) {
    \tikz{\shade[left color=#1, right color=#2, draw=none] (0,0) rectangle (0.24,0.10);} Original
  \hspace{3em}
  \tikz{\shade[left color=#1 Rainbow32, right color=#1 Rainbow256, draw=none] (0,0) rectangle (0.24,0.10);} RainbowPadding
  \hspace{3em}
  \tikz{\shade[left color=#1 Void32, right color=#1 Void256, draw=none] (0,0) rectangle (0.24,0.10);} VoidPadding
  \hspace{3em}
  \textcolor{gray!65}{dark \(B=32\) \(\rightarrow\) light \(B=256\)}
};}

\resizebox{\textwidth}{!}{
\begin{tikzpicture}[x=1cm,y=0.78cm]
\node[font=\scriptsize, rotate=90, anchor=center] at (-0.62,2.12) {Score};
\dreamblockpanel{0}{0}{(a) GSM8K}{
  \dreamblockbar{0.36}{79.9}{79.91}{dreamInst32}
  \dreamblockbar{0.54}{73.4}{73.39}{dreamInst64}
  \dreamblockbar{0.72}{33.9}{33.89}{dreamInst128}
  \dreamblockbar{0.90}{21.5}{21.46}{dreamInst256}
  \dreamblockbar{1.08}{46.7}{46.70}{dreamInst512}
  \dreamblockbar{1.64}{79.4}{79.38}{dreamInstRainbow32}
  \dreamblockbar{1.82}{79.2}{79.15}{dreamInstRainbow64}
  \dreamblockbar{2.00}{77.6}{77.63}{dreamInstRainbow128}
  \dreamblockbar{2.18}{59.0}{58.98}{dreamInstRainbow256}
  \dreamblockbar{2.36}{52.2}{52.16}{dreamInstRainbow512}
  \dreamblockbar{2.92}{79.8}{79.83}{dreamInstVoid32}
  \dreamblockbar{3.10}{80.4}{80.44}{dreamInstVoid64}
  \dreamblockbar{3.28}{80.9}{80.89}{dreamInstVoid128}
  \dreamblockbar{3.46}{80.8}{80.82}{dreamInstVoid256}
  \dreamblockbar{3.64}{78.1}{78.09}{dreamInstVoid512}
}
\dreamblockpanelnolabels{4.55}{0}{(b) MATH500}{
  \dreamblockbar{0.36}{43.0}{43.00}{dreamInst32}
  \dreamblockbar{0.54}{43.2}{43.20}{dreamInst64}
  \dreamblockbar{0.72}{41.2}{41.20}{dreamInst128}
  \dreamblockbar{0.90}{32.0}{32.00}{dreamInst256}
  \dreamblockbar{1.08}{26.0}{26.00}{dreamInst512}
  \dreamblockbar{1.64}{32.8}{32.80}{dreamInstRainbow32}
  \dreamblockbar{1.82}{33.6}{33.60}{dreamInstRainbow64}
  \dreamblockbar{2.00}{33.4}{33.40}{dreamInstRainbow128}
  \dreamblockbar{2.18}{32.8}{32.80}{dreamInstRainbow256}
  \dreamblockbar{2.36}{31.4}{31.40}{dreamInstRainbow512}
  \dreamblockbar{2.92}{42.8}{42.80}{dreamInstVoid32}
  \dreamblockbar{3.10}{44.0}{44.00}{dreamInstVoid64}
  \dreamblockbar{3.28}{44.2}{44.20}{dreamInstVoid128}
  \dreamblockbar{3.46}{46.4}{46.40}{dreamInstVoid256}
  \dreamblockbar{3.64}{45.2}{45.20}{dreamInstVoid512}
}
\dreamblockpanelnolabels{9.10}{0}{(c) HumanEval}{
  \dreamblockbar{0.36}{59.8}{59.76}{dreamInst32}
  \dreamblockbar{0.54}{62.8}{62.80}{dreamInst64}
  \dreamblockbar{0.72}{60.4}{60.37}{dreamInst128}
  \dreamblockbar{0.90}{24.4}{24.39}{dreamInst256}
  \dreamblockbar{1.08}{18.9}{18.90}{dreamInst512}
  \dreamblockbar{1.64}{63.4}{63.41}{dreamInstRainbow32}
  \dreamblockbar{1.82}{62.8}{62.80}{dreamInstRainbow64}
  \dreamblockbar{2.00}{60.4}{60.37}{dreamInstRainbow128}
  \dreamblockbar{2.18}{61.6}{61.59}{dreamInstRainbow256}
  \dreamblockbar{2.36}{50.0}{50.00}{dreamInstRainbow512}
  \dreamblockbar{2.92}{56.7}{56.71}{dreamInstVoid32}
  \dreamblockbar{3.10}{59.8}{59.76}{dreamInstVoid64}
  \dreamblockbar{3.28}{59.1}{59.15}{dreamInstVoid128}
  \dreamblockbar{3.46}{59.1}{59.15}{dreamInstVoid256}
  \dreamblockbar{3.64}{60.4}{60.37}{dreamInstVoid512}
}
\dreamblockpanelnolabels{13.65}{0}{(d) MBPP}{
  \dreamblockbar{0.36}{50.0}{50.00}{dreamInst32}
  \dreamblockbar{0.54}{41.0}{41.00}{dreamInst64}
  \dreamblockbar{0.72}{31.0}{31.00}{dreamInst128}
  \dreamblockbar{0.90}{27.0}{27.00}{dreamInst256}
  \dreamblockbar{1.08}{31.0}{31.00}{dreamInst512}
  \dreamblockbar{1.64}{56.0}{56.00}{dreamInstRainbow32}
  \dreamblockbar{1.82}{56.0}{56.00}{dreamInstRainbow64}
  \dreamblockbar{2.00}{54.8}{54.80}{dreamInstRainbow128}
  \dreamblockbar{2.18}{50.2}{50.20}{dreamInstRainbow256}
  \dreamblockbar{2.36}{48.4}{48.40}{dreamInstRainbow512}
  \dreamblockbar{2.92}{55.6}{55.60}{dreamInstVoid32}
  \dreamblockbar{3.10}{57.6}{57.60}{dreamInstVoid64}
  \dreamblockbar{3.28}{58.0}{58.00}{dreamInstVoid128}
  \dreamblockbar{3.46}{58.2}{58.20}{dreamInstVoid256}
  \dreamblockbar{3.64}{56.4}{56.40}{dreamInstVoid512}
}
\node[font=\scriptsize, anchor=center] at (8.75,5.36) {
  \tikz{\shade[left color=dreamInst32, right color=dreamInst512, draw=none] (0,0) rectangle (0.24,0.10);} Original
  \hspace{3em}
  \tikz{\shade[left color=dreamInstRainbow32, right color=dreamInstRainbow512, draw=none] (0,0) rectangle (0.24,0.10);} RainbowPadding
  \hspace{3em}
  \tikz{\shade[left color=dreamInstVoid32, right color=dreamInstVoid512, draw=none] (0,0) rectangle (0.24,0.10);} VoidPadding
  \hspace{3em}
  \textcolor{gray!65}{dark \(B=32\) \(\rightarrow\) light \(B=512\)}
};
\end{tikzpicture}
}
\caption{Dream-7B-Instruct fixed-512 block-length sweep comparing the original model with RainbowPadding and VoidPadding checkpoints. Bars vary \(B\in\{32,64,128,256,512\}\), with darker colors denoting smaller blocks. Reasoning tasks report accuracy, and code tasks report pass@1.}
\label{fig:dream512-instruct-block-sweep}
\nextfloat
\vspace{1em}

\definecolor{dreamBase32}{HTML}{78350F}
\definecolor{dreamBase64}{HTML}{92400E}
\definecolor{dreamBase128}{HTML}{B45309}
\definecolor{dreamBase256}{HTML}{D97706}
\definecolor{dreamBase512}{HTML}{F59E0B}
\definecolor{dreamBaseRainbow32}{HTML}{064E3B}
\definecolor{dreamBaseRainbow64}{HTML}{047857}
\definecolor{dreamBaseRainbow128}{HTML}{10B981}
\definecolor{dreamBaseRainbow256}{HTML}{6EE7B7}
\definecolor{dreamBaseRainbow512}{HTML}{D1FAE5}
\definecolor{dreamBaseVoid32}{HTML}{1E40AF}
\definecolor{dreamBaseVoid64}{HTML}{2563EB}
\definecolor{dreamBaseVoid128}{HTML}{3B82F6}
\definecolor{dreamBaseVoid256}{HTML}{93C5FD}
\definecolor{dreamBaseVoid512}{HTML}{DBEAFE}
\renewcommand{\dreamblockbar}[4]{
  \pgfmathsetmacro{\h}{#3/20}
  \path[fill=#4, draw=none] (#1-0.065,0) rectangle (#1+0.065,\h);
  \node[font=\tiny, rotate=90, anchor=west, text=black] at (#1,\h+0.04) {#2};
}
\renewcommand{\dreamblockmethodlabel}[2]{
  \node[font=\tiny, anchor=north, text=gray!70] at (#1,-0.18) {#2};
}
\renewcommand{\dreamblockpanel}[4]{
\begin{scope}[shift={(#1,#2)}]
  \draw[gray!45] (0,0) -- (4.05,0);
  \draw[gray!45] (0,0) -- (0,4.25);
  \foreach \y/\lab in {0/0,1/20,2/40,3/60,4/80} {
    \draw[gray!18] (0,\y) -- (4.05,\y);
    \node[font=\tiny, anchor=east, text=gray!70] at (-0.06,\y) {\lab};
  }
  \dreamblockmethodlabel{0.72}{EOS Padding}
  \dreamblockmethodlabel{2.00}{Rainbow}
  \dreamblockmethodlabel{3.28}{VOID}
  #4
  \node[font=\scriptsize, anchor=north] at (2.00,-0.58) {#3};
\end{scope}}
\renewcommand{\dreamblockpanelnolabels}[4]{
\begin{scope}[shift={(#1,#2)}]
  \draw[gray!45] (0,0) -- (4.05,0);
  \draw[gray!45] (0,0) -- (0,4.25);
  \foreach \y in {0,1,2,3,4} {
    \draw[gray!18] (0,\y) -- (4.05,\y);
  }
  \dreamblockmethodlabel{0.72}{EOS Padding}
  \dreamblockmethodlabel{2.00}{Rainbow}
  \dreamblockmethodlabel{3.28}{VOID}
  #4
  \node[font=\scriptsize, anchor=north] at (2.00,-0.58) {#3};
\end{scope}}
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[x=1cm,y=0.78cm]
\node[font=\scriptsize, rotate=90, anchor=center] at (-0.62,2.12) {Score};
\dreamblockpanel{0}{0}{(a) GSM8K}{
  \dreamblockbar{0.36}{72.2}{72.18}{dreamBase32}
  \dreamblockbar{0.54}{59.1}{59.14}{dreamBase64}
  \dreamblockbar{0.72}{13.0}{13.04}{dreamBase128}
  \dreamblockbar{0.90}{9.5}{9.48}{dreamBase256}
  \dreamblockbar{1.08}{7.5}{7.51}{dreamBase512}
  \dreamblockbar{1.64}{78.2}{78.17}{dreamBaseRainbow32}
  \dreamblockbar{1.82}{78.1}{78.09}{dreamBaseRainbow64}
  \dreamblockbar{2.00}{77.0}{76.95}{dreamBaseRainbow128}
  \dreamblockbar{2.18}{68.3}{68.31}{dreamBaseRainbow256}
  \dreamblockbar{2.36}{65.0}{65.05}{dreamBaseRainbow512}
  \dreamblockbar{2.92}{76.9}{76.88}{dreamBaseVoid32}
  \dreamblockbar{3.10}{77.3}{77.33}{dreamBaseVoid64}
  \dreamblockbar{3.28}{77.5}{77.48}{dreamBaseVoid128}
  \dreamblockbar{3.46}{77.1}{77.10}{dreamBaseVoid256}
  \dreamblockbar{3.64}{76.6}{76.65}{dreamBaseVoid512}
}
\dreamblockpanelnolabels{4.55}{0}{(b) MATH500}{
  \dreamblockbar{0.36}{37.0}{37.00}{dreamBase32}
  \dreamblockbar{0.54}{36.8}{36.80}{dreamBase64}
  \dreamblockbar{0.72}{27.8}{27.80}{dreamBase128}
  \dreamblockbar{0.90}{18.2}{18.20}{dreamBase256}
  \dreamblockbar{1.08}{20.0}{20.00}{dreamBase512}
  \dreamblockbar{1.64}{33.4}{33.40}{dreamBaseRainbow32}
  \dreamblockbar{1.82}{34.0}{34.00}{dreamBaseRainbow64}
  \dreamblockbar{2.00}{32.8}{32.80}{dreamBaseRainbow128}
  \dreamblockbar{2.18}{32.0}{32.00}{dreamBaseRainbow256}
  \dreamblockbar{2.36}{35.4}{35.40}{dreamBaseRainbow512}
  \dreamblockbar{2.92}{40.4}{40.40}{dreamBaseVoid32}
  \dreamblockbar{3.10}{41.2}{41.20}{dreamBaseVoid64}
  \dreamblockbar{3.28}{40.8}{40.80}{dreamBaseVoid128}
  \dreamblockbar{3.46}{37.4}{37.40}{dreamBaseVoid256}
  \dreamblockbar{3.64}{32.8}{32.80}{dreamBaseVoid512}
}
\dreamblockpanelnolabels{9.10}{0}{(c) HumanEval}{
  \dreamblockbar{0.36}{52.4}{52.44}{dreamBase32}
  \dreamblockbar{0.54}{51.8}{51.83}{dreamBase64}
  \dreamblockbar{0.72}{48.8}{48.78}{dreamBase128}
  \dreamblockbar{0.90}{31.1}{31.10}{dreamBase256}
  \dreamblockbar{1.08}{19.5}{19.51}{dreamBase512}
  \dreamblockbar{1.64}{53.7}{53.66}{dreamBaseRainbow32}
  \dreamblockbar{1.82}{53.7}{53.66}{dreamBaseRainbow64}
  \dreamblockbar{2.00}{55.5}{55.49}{dreamBaseRainbow128}
  \dreamblockbar{2.18}{56.7}{56.71}{dreamBaseRainbow256}
  \dreamblockbar{2.36}{57.9}{57.93}{dreamBaseRainbow512}
  \dreamblockbar{2.92}{50.0}{50.00}{dreamBaseVoid32}
  \dreamblockbar{3.10}{53.7}{53.66}{dreamBaseVoid64}
  \dreamblockbar{3.28}{53.0}{53.05}{dreamBaseVoid128}
  \dreamblockbar{3.46}{54.3}{54.27}{dreamBaseVoid256}
  \dreamblockbar{3.64}{56.1}{56.10}{dreamBaseVoid512}
}
\dreamblockpanelnolabels{13.65}{0}{(d) MBPP}{
  \dreamblockbar{0.36}{52.8}{52.80}{dreamBase32}
  \dreamblockbar{0.54}{37.4}{37.40}{dreamBase64}
  \dreamblockbar{0.72}{29.0}{29.00}{dreamBase128}
  \dreamblockbar{0.90}{25.6}{25.60}{dreamBase256}
  \dreamblockbar{1.08}{26.8}{26.80}{dreamBase512}
  \dreamblockbar{1.64}{51.6}{51.60}{dreamBaseRainbow32}
  \dreamblockbar{1.82}{52.2}{52.20}{dreamBaseRainbow64}
  \dreamblockbar{2.00}{51.6}{51.60}{dreamBaseRainbow128}
  \dreamblockbar{2.18}{51.4}{51.40}{dreamBaseRainbow256}
  \dreamblockbar{2.36}{50.4}{50.40}{dreamBaseRainbow512}
  \dreamblockbar{2.92}{54.0}{54.00}{dreamBaseVoid32}
  \dreamblockbar{3.10}{54.8}{54.80}{dreamBaseVoid64}
  \dreamblockbar{3.28}{55.0}{55.00}{dreamBaseVoid128}
  \dreamblockbar{3.46}{55.0}{55.00}{dreamBaseVoid256}
  \dreamblockbar{3.64}{55.2}{55.20}{dreamBaseVoid512}
}
\node[font=\scriptsize, anchor=center] at (8.75,5.36) {
  \tikz{\shade[left color=dreamBase32, right color=dreamBase512, draw=none] (0,0) rectangle (0.24,0.10);} EOS Padding
  \hspace{3em}
  \tikz{\shade[left color=dreamBaseRainbow32, right color=dreamBaseRainbow512, draw=none] (0,0) rectangle (0.24,0.10);} RainbowPadding
  \hspace{3em}
  \tikz{\shade[left color=dreamBaseVoid32, right color=dreamBaseVoid512, draw=none] (0,0) rectangle (0.24,0.10);} VoidPadding
  \hspace{3em}
  \textcolor{gray!65}{dark \(B=32\) \(\rightarrow\) light \(B=512\)}
};
\end{tikzpicture}
}
\caption{Dream-7B-Base fixed-512 block-length sweep comparing EOS Padding with RainbowPadding and VoidPadding LoRA SFT checkpoints. Bars vary \(B\in\{32,64,128,256,512\}\), with darker colors denoting smaller blocks. Reasoning tasks report accuracy, and code tasks report pass@1.}
\label{fig:dream512-base-block-sweep}
\end{figure*}

\begin{figure*}[p]
\centering
\scriptsize

\definecolor{budgetRainbow64}{HTML}{9D174D}
\definecolor{budgetRainbow128}{HTML}{BE185D}
\definecolor{budgetRainbow512}{HTML}{EC4899}
\definecolor{budgetVoid64}{HTML}{1E3A8A}
\definecolor{budgetVoid128}{HTML}{1D4ED8}
\definecolor{budgetVoid512}{HTML}{60A5FA}
\newcommand{\budgetaccbar}[4]{
  \pgfmathsetmacro{\h}{#3/20}
  \path[fill=#4, draw=none] (#1-0.10,0) rectangle (#1+0.10,\h);
  \node[font=\tiny, rotate=90, anchor=west, text=black] at (#1,\h+0.05) {#2};
}
\newcommand{\budgetaccgroup}[5]{
  \node[font=\scriptsize, anchor=north] at (#1+0.55,-0.50) {#2};
  \foreach \x/\lab in {#1/64,#1+0.52/128,#1+1.04/512} {
    \node[font=\tiny, anchor=north, text=gray!70] at (\x+0.11,-0.16) {\lab};
  }
  #3#4#5
}
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[x=1cm,y=0.58cm]
  \draw[gray!45] (0,0) -- (14.20,0);
  \draw[gray!45] (0,0) -- (0,4.35);
  \foreach \y/\lab in {0/0,1/20,2/40,3/60,4/80} {
    \draw[gray!18] (0,\y) -- (14.20,\y);
    \node[font=\tiny, anchor=east, text=gray!70] at (-0.08,\y) {\lab};
  }
  \node[font=\scriptsize, rotate=90, anchor=center] at (-0.62,2.18) {Score};

  \budgetaccgroup{0.35}{GSM8K}
    {\budgetaccbar{0.35}{75.1}{75.13}{budgetRainbow64}\budgetaccbar{0.55}{77.8}{77.79}{budgetVoid64}}
    {\budgetaccbar{0.87}{69.0}{68.99}{budgetRainbow128}\budgetaccbar{1.07}{78.4}{78.39}{budgetVoid128}}
    {\budgetaccbar{1.39}{55.3}{55.34}{budgetRainbow512}\budgetaccbar{1.59}{78.6}{78.62}{budgetVoid512}}

  \budgetaccgroup{3.15}{MATH500}
    {\budgetaccbar{3.15}{38.6}{38.60}{budgetRainbow64}\budgetaccbar{3.35}{40.6}{40.60}{budgetVoid64}}
    {\budgetaccbar{3.67}{38.4}{38.40}{budgetRainbow128}\budgetaccbar{3.87}{41.6}{41.60}{budgetVoid128}}
    {\budgetaccbar{4.19}{21.6}{21.60}{budgetRainbow512}\budgetaccbar{4.39}{27.6}{27.60}{budgetVoid512}}

  \budgetaccgroup{5.95}{HumanEval}
    {\budgetaccbar{5.95}{40.2}{40.24}{budgetRainbow64}\budgetaccbar{6.15}{41.5}{41.46}{budgetVoid64}}
    {\budgetaccbar{6.47}{40.2}{40.24}{budgetRainbow128}\budgetaccbar{6.67}{42.1}{42.07}{budgetVoid128}}
    {\budgetaccbar{6.99}{35.4}{35.37}{budgetRainbow512}\budgetaccbar{7.19}{41.5}{41.46}{budgetVoid512}}

  \budgetaccgroup{8.75}{MBPP}
    {\budgetaccbar{8.75}{41.2}{41.17}{budgetRainbow64}\budgetaccbar{8.95}{44.7}{44.66}{budgetVoid64}}
    {\budgetaccbar{9.27}{39.6}{39.63}{budgetRainbow128}\budgetaccbar{9.47}{44.9}{44.87}{budgetVoid128}}
    {\budgetaccbar{9.79}{35.4}{35.42}{budgetRainbow512}\budgetaccbar{9.99}{45.0}{44.97}{budgetVoid512}}

  \budgetaccgroup{11.55}{Avg.}
    {\budgetaccbar{11.55}{48.8}{48.79}{budgetRainbow64}\budgetaccbar{11.75}{51.1}{51.13}{budgetVoid64}}
    {\budgetaccbar{12.07}{46.8}{46.82}{budgetRainbow128}\budgetaccbar{12.27}{51.7}{51.73}{budgetVoid128}}
    {\budgetaccbar{12.59}{36.9}{36.93}{budgetRainbow512}\budgetaccbar{12.79}{48.2}{48.16}{budgetVoid512}}

  \node[font=\scriptsize, anchor=center] at (7.10,4.86) {
    \tikz{\shade[left color=budgetRainbow64, right color=budgetRainbow512, draw=none] (0,0) rectangle (0.24,0.10);} Early RainbowPadding
    \hspace{1.5em}
    \tikz{\shade[left color=budgetVoid64, right color=budgetVoid512, draw=none] (0,0) rectangle (0.24,0.10);} VoidPadding
    \hspace{1.5em}
    \textcolor{gray!65}{dark \(B=64\) \(\rightarrow\) light \(B=512\)}
  };
\end{tikzpicture}
}
\caption{Same-step training-budget comparison on LLaDA-8B-Instruct. Bars compare Early RainbowPadding (67\% training steps) with VoidPadding at \(B\in\{64,128,512\}\); darker colors denote smaller \(B\). Avg. is the arithmetic average over benchmarks.}
\label{tab:appendix-instruct-rainbow67-void}
\nextfloat
\vspace{1em}

\resizebox{\textwidth}{!}{
\begin{tikzpicture}[x=1cm,y=0.58cm]
  \draw[gray!45] (0,0) -- (14.20,0);
  \draw[gray!45] (0,0) -- (0,4.35);
  \foreach \y/\lab in {0/0,1/20,2/40,3/60,4/80} {
    \draw[gray!18] (0,\y) -- (14.20,\y);
    \node[font=\tiny, anchor=east, text=gray!70] at (-0.08,\y) {\lab};
  }
  \node[font=\scriptsize, rotate=90, anchor=center] at (-0.62,2.18) {Score};

  \budgetaccgroup{0.35}{GSM8K}
    {\budgetaccbar{0.35}{80.5}{80.52}{budgetRainbow64}\budgetaccbar{0.55}{80.4}{80.44}{budgetVoid64}}
    {\budgetaccbar{0.87}{80.1}{80.14}{budgetRainbow128}\budgetaccbar{1.07}{80.9}{80.89}{budgetVoid128}}
    {\budgetaccbar{1.39}{57.6}{57.62}{budgetRainbow512}\budgetaccbar{1.59}{78.1}{78.09}{budgetVoid512}}

  \budgetaccgroup{3.15}{MATH500}
    {\budgetaccbar{3.15}{40.4}{40.40}{budgetRainbow64}\budgetaccbar{3.35}{44.0}{44.00}{budgetVoid64}}
    {\budgetaccbar{3.67}{39.6}{39.60}{budgetRainbow128}\budgetaccbar{3.87}{44.2}{44.20}{budgetVoid128}}
    {\budgetaccbar{4.19}{39.2}{39.20}{budgetRainbow512}\budgetaccbar{4.39}{45.2}{45.20}{budgetVoid512}}

  \budgetaccgroup{5.95}{HumanEval}
    {\budgetaccbar{5.95}{57.9}{57.93}{budgetRainbow64}\budgetaccbar{6.15}{59.8}{59.76}{budgetVoid64}}
    {\budgetaccbar{6.47}{57.9}{57.93}{budgetRainbow128}\budgetaccbar{6.67}{59.1}{59.15}{budgetVoid128}}
    {\budgetaccbar{6.99}{52.4}{52.44}{budgetRainbow512}\budgetaccbar{7.19}{60.4}{60.37}{budgetVoid512}}

  \budgetaccgroup{8.75}{MBPP}
    {\budgetaccbar{8.75}{54.2}{54.20}{budgetRainbow64}\budgetaccbar{8.95}{57.6}{57.60}{budgetVoid64}}
    {\budgetaccbar{9.27}{53.6}{53.60}{budgetRainbow128}\budgetaccbar{9.47}{58.0}{58.00}{budgetVoid128}}
    {\budgetaccbar{9.79}{47.4}{47.40}{budgetRainbow512}\budgetaccbar{9.99}{56.4}{56.40}{budgetVoid512}}

  \budgetaccgroup{11.55}{Avg.}
    {\budgetaccbar{11.55}{58.3}{58.26}{budgetRainbow64}\budgetaccbar{11.75}{60.5}{60.45}{budgetVoid64}}
    {\budgetaccbar{12.07}{57.8}{57.82}{budgetRainbow128}\budgetaccbar{12.27}{60.6}{60.56}{budgetVoid128}}
    {\budgetaccbar{12.59}{49.2}{49.16}{budgetRainbow512}\budgetaccbar{12.79}{60.0}{60.02}{budgetVoid512}}

  \node[font=\scriptsize, anchor=center] at (7.10,4.86) {
    \tikz{\shade[left color=budgetRainbow64, right color=budgetRainbow512, draw=none] (0,0) rectangle (0.24,0.10);} Early RainbowPadding
    \hspace{1.5em}
    \tikz{\shade[left color=budgetVoid64, right color=budgetVoid512, draw=none] (0,0) rectangle (0.24,0.10);} VoidPadding
    \hspace{1.5em}
    \textcolor{gray!65}{dark \(B=64\) \(\rightarrow\) light \(B=512\)}
  };
\end{tikzpicture}
}
\caption{Same-step training-budget comparison on Dream-7B-Instruct. Bars compare Early RainbowPadding (67\% training steps) with VoidPadding at \(B\in\{64,128,512\}\); darker colors denote smaller \(B\). Avg. is the arithmetic average over benchmarks.}
\label{fig:dream-instruct-rainbow67-void}
\end{figure*}


==> figures/dream_void_expansion_threshold_ablation.tex <==
\begin{figure*}[t]
\centering
\newcommand{\DreamTauBBox}{\path[use as bounding box] (-0.85,-0.30) rectangle (5.88,5.16);}
\newcommand{\DreamTauBasePanelFrame}[1]{
  \node[font=\scriptsize\bfseries] at (2,4.92) {#1};
  \node[font=\tiny] at (2,4.54) {\(\tau_{\mathrm{nonvoid}}\)};
  \foreach \x/\lab in {0.5/0.06,1.5/0.09,2.5/0.12,3.5/0.15} {
    \node[font=\tiny] at (\x,4.28) {\lab};
  }
  \foreach \y/\lab in {3.5/0.70,2.5/0.65,1.5/0.60,0.5/0.55} {
    \node[anchor=east,font=\tiny] at (-0.14,\y) {\lab};
  }
  \node[rotate=90,font=\tiny] at (-0.62,2) {\(\tau_{\mathrm{gap}}\)};
  \draw[line width=0.35pt, black!55] (0,0) rectangle (4,4);
}
\newcommand{\DreamTauInstructPanelFrame}[1]{
  \node[font=\scriptsize\bfseries] at (2,4.92) {#1};
  \node[font=\tiny] at (2,4.54) {\(\tau_{\mathrm{nonvoid}}\)};
  \foreach \x/\lab in {0.5/0.06,1.5/0.09,2.5/0.12,3.5/0.15} {
    \node[font=\tiny] at (\x,4.28) {\lab};
  }
  \foreach \y/\lab in {3.5/0.55,2.5/0.50,1.5/0.45,0.5/0.40} {
    \node[anchor=east,font=\tiny] at (-0.14,\y) {\lab};
  }
  \node[rotate=90,font=\tiny] at (-0.62,2) {\(\tau_{\mathrm{gap}}\)};
  \draw[line width=0.35pt, black!55] (0,0) rectangle (4,4);
  \draw[blue!80!black, line width=0.9pt] (3,3) rectangle (4,4);
}
\newcommand{\DreamTauCell}[5]{\VoidTauHeatCell{#1}{#2}{#3}{#4}{#5}}
\newcommand{\DreamTauScale}[2]{\VoidTauColorScale{#1}{#2}}
\newcommand{\DreamTauMark}[5]{\VoidTauBaselineMark{#1}{#2}{#3}{#4}{#5}}
\begin{minipage}[t]{\textwidth}
\centering
\begin{subfigure}[t]{0.19\linewidth}
\centering
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\DreamTauBBox
\DreamTauCell{0}{3}{79.68}{42}{81}
\DreamTauCell{1}{3}{79.30}{42}{81}
\DreamTauCell{2}{3}{79.08}{42}{81}
\DreamTauCell{3}{3}{79.08}{42}{81}
\DreamTauCell{0}{2}{79.68}{42}{81}
\DreamTauCell{1}{2}{79.30}{42}{81}
\DreamTauCell{2}{2}{79.08}{42}{81}
\DreamTauCell{3}{2}{78.92}{42}{81}
\DreamTauCell{0}{1}{79.68}{42}{81}
\DreamTauCell{1}{1}{79.30}{42}{81}
\DreamTauCell{2}{1}{78.92}{42}{81}
\DreamTauCell{3}{1}{79.98}{42}{81}
\DreamTauCell{0}{0}{79.68}{42}{81}
\DreamTauCell{1}{0}{79.30}{42}{81}
\DreamTauCell{2}{0}{78.85}{42}{81}
\DreamTauCell{3}{0}{80.14}{42}{81}
\DreamTauInstructPanelFrame{GSM8K}
\DreamTauScale{42}{81}
\DreamTauMark{42.53}{fixlen=64}{42}{81}{red!95!black}
\end{tikzpicture}
}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.19\linewidth}
\centering
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\DreamTauBBox
\DreamTauCell{0}{3}{43.60}{19}{45}
\DreamTauCell{1}{3}{43.80}{19}{45}
\DreamTauCell{2}{3}{43.80}{19}{45}
\DreamTauCell{3}{3}{44.00}{19}{45}
\DreamTauCell{0}{2}{43.60}{19}{45}
\DreamTauCell{1}{2}{43.80}{19}{45}
\DreamTauCell{2}{2}{43.60}{19}{45}
\DreamTauCell{3}{2}{43.80}{19}{45}
\DreamTauCell{0}{1}{43.60}{19}{45}
\DreamTauCell{1}{1}{43.80}{19}{45}
\DreamTauCell{2}{1}{43.60}{19}{45}
\DreamTauCell{3}{1}{44.20}{19}{45}
\DreamTauCell{0}{0}{43.60}{19}{45}
\DreamTauCell{1}{0}{44.00}{19}{45}
\DreamTauCell{2}{0}{43.80}{19}{45}
\DreamTauCell{3}{0}{43.20}{19}{45}
\DreamTauInstructPanelFrame{MATH500}
\DreamTauScale{19}{45}
\DreamTauMark{19.00}{fixlen=64}{19}{45}{red!95!black}
\end{tikzpicture}
}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.19\linewidth}
\centering
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\DreamTauBBox
\DreamTauCell{0}{3}{57.93}{42}{61}
\DreamTauCell{1}{3}{60.37}{42}{61}
\DreamTauCell{2}{3}{60.98}{42}{61}
\DreamTauCell{3}{3}{60.98}{42}{61}
\DreamTauCell{0}{2}{57.93}{42}{61}
\DreamTauCell{1}{2}{59.76}{42}{61}
\DreamTauCell{2}{2}{60.37}{42}{61}
\DreamTauCell{3}{2}{60.37}{42}{61}
\DreamTauCell{0}{1}{57.93}{42}{61}
\DreamTauCell{1}{1}{59.15}{42}{61}
\DreamTauCell{2}{1}{59.15}{42}{61}
\DreamTauCell{3}{1}{59.15}{42}{61}
\DreamTauCell{0}{0}{57.93}{42}{61}
\DreamTauCell{1}{0}{59.15}{42}{61}
\DreamTauCell{2}{0}{57.93}{42}{61}
\DreamTauCell{3}{0}{57.32}{42}{61}
\DreamTauInstructPanelFrame{HumanEval}
\DreamTauScale{42}{61}
\DreamTauMark{42.68}{fixlen=64}{42}{61}{red!95!black}
\end{tikzpicture}
}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.19\linewidth}
\centering
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\DreamTauBBox
\DreamTauCell{0}{3}{56.80}{52}{59}
\DreamTauCell{1}{3}{56.40}{52}{59}
\DreamTauCell{2}{3}{57.40}{52}{59}
\DreamTauCell{3}{3}{57.40}{52}{59}
\DreamTauCell{0}{2}{56.80}{52}{59}
\DreamTauCell{1}{2}{56.20}{52}{59}
\DreamTauCell{2}{2}{57.20}{52}{59}
\DreamTauCell{3}{2}{57.20}{52}{59}
\DreamTauCell{0}{1}{56.80}{52}{59}
\DreamTauCell{1}{1}{56.60}{52}{59}
\DreamTauCell{2}{1}{58.80}{52}{59}
\DreamTauCell{3}{1}{58.40}{52}{59}
\DreamTauCell{0}{0}{56.80}{52}{59}
\DreamTauCell{1}{0}{56.60}{52}{59}
\DreamTauCell{2}{0}{59.00}{52}{59}
\DreamTauCell{3}{0}{58.00}{52}{59}
\DreamTauInstructPanelFrame{MBPP}
\DreamTauScale{52}{59}
\DreamTauMark{52.60}{fixlen=64}{52}{59}{red!95!black}
\end{tikzpicture}
}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.19\linewidth}
\centering
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\DreamTauBBox
\DreamTauCell{0}{3}{59.50}{39}{61}
\DreamTauCell{1}{3}{59.97}{39}{61}
\DreamTauCell{2}{3}{60.31}{39}{61}
\DreamTauCell{3}{3}{60.36}{39}{61}
\DreamTauCell{0}{2}{59.50}{39}{61}
\DreamTauCell{1}{2}{59.77}{39}{61}
\DreamTauCell{2}{2}{60.06}{39}{61}
\DreamTauCell{3}{2}{60.07}{39}{61}
\DreamTauCell{0}{1}{59.50}{39}{61}
\DreamTauCell{1}{1}{59.71}{39}{61}
\DreamTauCell{2}{1}{60.12}{39}{61}
\DreamTauCell{3}{1}{60.43}{39}{61}
\DreamTauCell{0}{0}{59.50}{39}{61}
\DreamTauCell{1}{0}{59.76}{39}{61}
\DreamTauCell{2}{0}{59.89}{39}{61}
\DreamTauCell{3}{0}{59.66}{39}{61}
\DreamTauInstructPanelFrame{Mean}
\DreamTauScale{39}{61}
\DreamTauMark{39.20}{fixlen=64}{39}{61}{red!95!black}
\end{tikzpicture}
}
\end{subfigure}
\end{minipage}
\caption{VoidPadding-finetuned Dream-7B-Instruct + VoidExpansion threshold sweep. The sweep uses \(\tau_{\mathrm{nonvoid}}\in\{0.06,0.09,0.12,0.15\}\) and \(\tau_{\mathrm{gap}}\in\{0.55,0.50,0.45,0.40\}\); the blue box marks the selected setting from Table~\ref{tab:dream-init64-expansion}, \((\tau_{\mathrm{nonvoid}},\tau_{\mathrm{gap}})=(0.15,0.55)\). Cell color reports accuracy for reasoning tasks and pass@1 for code tasks. Red indicates lower scores and green indicates higher scores; the fixlen=64 markers are all red, showing that no-expansion fixed-64 is consistently low.}
\label{fig:dream-void-expansion-threshold-ablation-instruct}
\end{figure*}

\begin{figure*}[t]
\centering
\newcommand{\DreamTauBBox}{\path[use as bounding box] (-0.85,-0.30) rectangle (5.88,5.16);}
\newcommand{\DreamTauBasePanelFrame}[1]{
  \node[font=\scriptsize\bfseries] at (2,4.92) {#1};
  \node[font=\tiny] at (2,4.54) {\(\tau_{\mathrm{nonvoid}}\)};
  \foreach \x/\lab in {0.5/0.06,1.5/0.09,2.5/0.12,3.5/0.15} {
    \node[font=\tiny] at (\x,4.28) {\lab};
  }
  \foreach \y/\lab in {3.5/0.70,2.5/0.65,1.5/0.60,0.5/0.55} {
    \node[anchor=east,font=\tiny] at (-0.14,\y) {\lab};
  }
  \node[rotate=90,font=\tiny] at (-0.62,2) {\(\tau_{\mathrm{gap}}\)};
  \draw[line width=0.35pt, black!55] (0,0) rectangle (4,4);
}
\newcommand{\DreamTauInstructPanelFrame}[1]{
  \node[font=\scriptsize\bfseries] at (2,4.92) {#1};
  \node[font=\tiny] at (2,4.54) {\(\tau_{\mathrm{nonvoid}}\)};
  \foreach \x/\lab in {0.5/0.06,1.5/0.09,2.5/0.12,3.5/0.15} {
    \node[font=\tiny] at (\x,4.28) {\lab};
  }
  \foreach \y/\lab in {3.5/0.55,2.5/0.50,1.5/0.45,0.5/0.40} {
    \node[anchor=east,font=\tiny] at (-0.14,\y) {\lab};
  }
  \node[rotate=90,font=\tiny] at (-0.62,2) {\(\tau_{\mathrm{gap}}\)};
  \draw[line width=0.35pt, black!55] (0,0) rectangle (4,4);
}
\newcommand{\DreamTauCell}[5]{\VoidTauHeatCell{#1}{#2}{#3}{#4}{#5}}
\newcommand{\DreamTauScale}[2]{\VoidTauColorScale{#1}{#2}}
\newcommand{\DreamTauMark}[5]{\VoidTauBaselineMark{#1}{#2}{#3}{#4}{#5}}
\begin{minipage}[t]{\textwidth}
\centering
\begin{subfigure}[t]{0.19\linewidth}
\centering
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\DreamTauBBox
\DreamTauCell{0}{3}{77.79}{57}{78}
\DreamTauCell{1}{3}{77.41}{57}{78}
\DreamTauCell{2}{3}{77.26}{57}{78}
\DreamTauCell{3}{3}{77.18}{57}{78}
\DreamTauCell{0}{2}{77.79}{57}{78}
\DreamTauCell{1}{2}{77.63}{57}{78}
\DreamTauCell{2}{2}{76.95}{57}{78}
\DreamTauCell{3}{2}{76.95}{57}{78}
\DreamTauCell{0}{1}{77.79}{57}{78}
\DreamTauCell{1}{1}{77.63}{57}{78}
\DreamTauCell{2}{1}{76.95}{57}{78}
\DreamTauCell{3}{1}{76.80}{57}{78}
\DreamTauCell{0}{0}{77.79}{57}{78}
\DreamTauCell{1}{0}{77.63}{57}{78}
\DreamTauCell{2}{0}{76.95}{57}{78}
\DreamTauCell{3}{0}{76.95}{57}{78}
\DreamTauBasePanelFrame{GSM8K}
\DreamTauScale{57}{78}
\DreamTauMark{57.85}{fixlen=64}{57}{78}{red!95!black}
\end{tikzpicture}
}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.19\linewidth}
\centering
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\DreamTauBBox
\DreamTauCell{0}{3}{39.80}{25}{41}
\DreamTauCell{1}{3}{40.80}{25}{41}
\DreamTauCell{2}{3}{40.60}{25}{41}
\DreamTauCell{3}{3}{40.00}{25}{41}
\DreamTauCell{0}{2}{39.80}{25}{41}
\DreamTauCell{1}{2}{40.40}{25}{41}
\DreamTauCell{2}{2}{40.40}{25}{41}
\DreamTauCell{3}{2}{40.20}{25}{41}
\DreamTauCell{0}{1}{39.40}{25}{41}
\DreamTauCell{1}{1}{40.40}{25}{41}
\DreamTauCell{2}{1}{41.00}{25}{41}
\DreamTauCell{3}{1}{40.80}{25}{41}
\DreamTauCell{0}{0}{38.60}{25}{41}
\DreamTauCell{1}{0}{39.40}{25}{41}
\DreamTauCell{2}{0}{40.80}{25}{41}
\DreamTauCell{3}{0}{39.60}{25}{41}
\DreamTauBasePanelFrame{MATH500}
\DreamTauScale{25}{41}
\DreamTauMark{25.00}{fixlen=64}{25}{41}{red!95!black}
\end{tikzpicture}
}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.19\linewidth}
\centering
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\DreamTauBBox
\DreamTauCell{0}{3}{50.61}{43}{52}
\DreamTauCell{1}{3}{51.22}{43}{52}
\DreamTauCell{2}{3}{51.22}{43}{52}
\DreamTauCell{3}{3}{50.00}{43}{52}
\DreamTauCell{0}{2}{50.61}{43}{52}
\DreamTauCell{1}{2}{48.78}{43}{52}
\DreamTauCell{2}{2}{48.78}{43}{52}
\DreamTauCell{3}{2}{48.17}{43}{52}
\DreamTauCell{0}{1}{50.61}{43}{52}
\DreamTauCell{1}{1}{50.61}{43}{52}
\DreamTauCell{2}{1}{50.00}{43}{52}
\DreamTauCell{3}{1}{51.83}{43}{52}
\DreamTauCell{0}{0}{50.61}{43}{52}
\DreamTauCell{1}{0}{50.00}{43}{52}
\DreamTauCell{2}{0}{51.22}{43}{52}
\DreamTauCell{3}{0}{51.83}{43}{52}
\DreamTauBasePanelFrame{HumanEval}
\DreamTauScale{43}{52}
\DreamTauMark{43.90}{fixlen=64}{43}{52}{red!95!black}
\end{tikzpicture}
}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.19\linewidth}
\centering
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\DreamTauBBox
\DreamTauCell{0}{3}{54.80}{43}{56}
\DreamTauCell{1}{3}{55.20}{43}{56}
\DreamTauCell{2}{3}{55.20}{43}{56}
\DreamTauCell{3}{3}{55.60}{43}{56}
\DreamTauCell{0}{2}{54.80}{43}{56}
\DreamTauCell{1}{2}{54.60}{43}{56}
\DreamTauCell{2}{2}{54.00}{43}{56}
\DreamTauCell{3}{2}{54.00}{43}{56}
\DreamTauCell{0}{1}{54.80}{43}{56}
\DreamTauCell{1}{1}{54.60}{43}{56}
\DreamTauCell{2}{1}{53.40}{43}{56}
\DreamTauCell{3}{1}{53.60}{43}{56}
\DreamTauCell{0}{0}{54.80}{43}{56}
\DreamTauCell{1}{0}{54.40}{43}{56}
\DreamTauCell{2}{0}{53.00}{43}{56}
\DreamTauCell{3}{0}{53.00}{43}{56}
\DreamTauBasePanelFrame{MBPP}
\DreamTauScale{43}{56}
\DreamTauMark{43.60}{fixlen=64}{43}{56}{red!95!black}
\end{tikzpicture}
}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.19\linewidth}
\centering
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\DreamTauBBox
\DreamTauCell{0}{3}{55.75}{42}{57}
\DreamTauCell{1}{3}{56.16}{42}{57}
\DreamTauCell{2}{3}{56.07}{42}{57}
\DreamTauCell{3}{3}{55.70}{42}{57}
\DreamTauCell{0}{2}{55.75}{42}{57}
\DreamTauCell{1}{2}{55.35}{42}{57}
\DreamTauCell{2}{2}{55.03}{42}{57}
\DreamTauCell{3}{2}{54.83}{42}{57}
\DreamTauCell{0}{1}{55.65}{42}{57}
\DreamTauCell{1}{1}{55.81}{42}{57}
\DreamTauCell{2}{1}{55.34}{42}{57}
\DreamTauCell{3}{1}{55.76}{42}{57}
\DreamTauCell{0}{0}{55.45}{42}{57}
\DreamTauCell{1}{0}{55.36}{42}{57}
\DreamTauCell{2}{0}{55.49}{42}{57}
\DreamTauCell{3}{0}{55.34}{42}{57}
\DreamTauBasePanelFrame{Mean}
\DreamTauScale{42}{57}
\DreamTauMark{42.59}{fixlen=64}{42}{57}{red!95!black}
\end{tikzpicture}
}
\end{subfigure}

\end{minipage}
\caption{VoidPadding-finetuned Dream-7B-Base + VoidExpansion threshold sweep. The sweep uses \(\tau_{\mathrm{nonvoid}}\in\{0.06,0.09,0.12,0.15\}\) and \(\tau_{\mathrm{gap}}\in\{0.70,0.65,0.60,0.55\}\). Cell color reports accuracy for reasoning tasks and pass@1 for code tasks. Red indicates lower scores and green indicates higher scores; the fixlen=64 markers are all red, showing that no-expansion fixed-64 is consistently low.}
\label{fig:dream-void-expansion-threshold-ablation-base}
\let\DreamTauBBox\relax
\let\DreamTauBasePanelFrame\relax
\let\DreamTauInstructPanelFrame\relax
\let\DreamTauCell\relax
\let\DreamTauScale\relax
\let\DreamTauMark\relax
\end{figure*}


==> figures/gsm8k_large_block_eos_stress.tex <==
\begin{figure}[t]
\centering
\definecolor{stressRho}{HTML}{D97706}
\definecolor{stressDaedal}{HTML}{15803D}
\definecolor{stressVoid}{HTML}{2563EB}
\newcommand{\stressscorebar}[4]{
  \pgfmathsetmacro{\h}{#3/20}
  \path[fill=#4, draw=none] (#1-0.085,0) rectangle (#1+0.085,\h);
  \node[font=\tiny, rotate=90, anchor=west, text=black] at (#1,\h+0.03) {#2};
}
\newcommand{\stressscoregroup}[5]{
  \node[font=\scriptsize, anchor=north] at (#1+0.20,-0.18) {#2};
  #3#4#5
}
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}[x=1cm,y=0.64cm]
  \draw[gray!45] (0,0) -- (7.55,0);
  \draw[gray!45] (0,0) -- (0,4.55);
  \foreach \y/\lab in {0/0,1/20,2/40,3/60,4/80} {
    \draw[gray!18] (0,\y) -- (7.55,\y);
    \node[font=\tiny, anchor=east, text=black] at (-0.07,\y) {\lab};
  }
  \node[font=\scriptsize, rotate=90, anchor=center] at (-0.58,2.25) {Score};

  \stressscoregroup{0.42}{GSM8K}
    {\stressscorebar{0.42}{61.26}{61.26}{stressRho}}
    {\stressscorebar{0.62}{13.12}{13.12}{stressDaedal}}
    {\stressscorebar{0.82}{77.26}{77.26}{stressVoid}}
  \stressscoregroup{1.92}{HumanEval}
    {\stressscorebar{1.92}{35.37}{35.37}{stressRho}}
    {\stressscorebar{2.12}{34.76}{34.76}{stressDaedal}}
    {\stressscorebar{2.32}{39.63}{39.63}{stressVoid}}
  \stressscoregroup{3.42}{MATH500}
    {\stressscorebar{3.42}{23.40}{23.40}{stressRho}}
    {\stressscorebar{3.62}{12.80}{12.80}{stressDaedal}}
    {\stressscorebar{3.82}{38.60}{38.60}{stressVoid}}
  \stressscoregroup{4.92}{MBPP}
    {\stressscorebar{4.92}{43.74}{43.74}{stressRho}}
    {\stressscorebar{5.12}{33.16}{33.16}{stressDaedal}}
    {\stressscorebar{5.32}{44.66}{44.66}{stressVoid}}
  \stressscoregroup{6.42}{Mean}
    {\stressscorebar{6.42}{40.94}{40.94}{stressRho}}
    {\stressscorebar{6.62}{23.46}{23.46}{stressDaedal}}
    {\stressscorebar{6.82}{50.04}{50.04}{stressVoid}}

  \node[font=\scriptsize, anchor=center] at (3.78,4.94) {
    \tikz{\path[fill=stressRho, draw=none] (0,0) rectangle (0.24,0.10);} \(\rho\)-\texttt{[EOS]}
    \hspace{1.0em}
    \tikz{\path[fill=stressDaedal, draw=none] (0,0) rectangle (0.24,0.10);} \textsc{Daedal}
    \hspace{1.0em}
    \tikz{\path[fill=stressVoid, draw=none] (0,0) rectangle (0.24,0.10);} VoidExpansion
  };
\end{tikzpicture}
}
\caption{Large-block stress test with \(L_0=256\) and \(B=256\). Lower scores indicate \texttt{[EOS]} overflow.}
\label{fig:gsm8k-large-block-eos-stress}
\end{figure}
\let\stressscorebar\relax
\let\stressscoregroup\relax


==> figures/void_expansion_threshold_ablation.tex <==
\begin{figure*}[t]
\centering
\newcommand{\VoidTauBBox}{\path[use as bounding box] (-0.85,-0.28) rectangle (5.85,5.00);}
\begin{minipage}[t]{\textwidth}
\centering
\begin{subfigure}[t]{0.19\linewidth}
\centering
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\VoidTauBBox
\VoidTauHeatCell{0}{3}{76.57}{60}{77}
\VoidTauHeatCell{1}{3}{76.72}{60}{77}
\VoidTauHeatCell{2}{3}{75.97}{60}{77}
\VoidTauHeatCell{3}{3}{75.36}{60}{77}
\VoidTauHeatCell{0}{2}{76.57}{60}{77}
\VoidTauHeatCell{1}{2}{76.72}{60}{77}
\VoidTauHeatCell{2}{2}{75.97}{60}{77}
\VoidTauHeatCell{3}{2}{75.36}{60}{77}
\VoidTauHeatCell{0}{1}{76.57}{60}{77}
\VoidTauHeatCell{1}{1}{76.72}{60}{77}
\VoidTauHeatCell{2}{1}{75.97}{60}{77}
\VoidTauHeatCell{3}{1}{75.36}{60}{77}
\VoidTauHeatCell{0}{0}{76.57}{60}{77}
\VoidTauHeatCell{1}{0}{76.72}{60}{77}
\VoidTauHeatCell{2}{0}{75.97}{60}{77}
\VoidTauHeatCell{3}{0}{75.36}{60}{77}
\VoidTauPanelFrame{GSM8K}
\VoidTauColorScale{60}{77}
\VoidTauBaselineMark{60.12}{fixlen=64}{60}{77}{red!95!black}
\end{tikzpicture}
}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.19\linewidth}
\centering
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\VoidTauBBox
\VoidTauHeatCell{0}{3}{35.40}{27}{37}
\VoidTauHeatCell{1}{3}{37.00}{27}{37}
\VoidTauHeatCell{2}{3}{35.20}{27}{37}
\VoidTauHeatCell{3}{3}{34.40}{27}{37}
\VoidTauHeatCell{0}{2}{35.40}{27}{37}
\VoidTauHeatCell{1}{2}{37.00}{27}{37}
\VoidTauHeatCell{2}{2}{34.80}{27}{37}
\VoidTauHeatCell{3}{2}{33.20}{27}{37}
\VoidTauHeatCell{0}{1}{35.40}{27}{37}
\VoidTauHeatCell{1}{1}{37.00}{27}{37}
\VoidTauHeatCell{2}{1}{35.20}{27}{37}
\VoidTauHeatCell{3}{1}{34.40}{27}{37}
\VoidTauHeatCell{0}{0}{35.40}{27}{37}
\VoidTauHeatCell{1}{0}{37.00}{27}{37}
\VoidTauHeatCell{2}{0}{35.20}{27}{37}
\VoidTauHeatCell{3}{0}{34.40}{27}{37}
\VoidTauPanelFrame{MATH500}
\VoidTauColorScale{27}{37}
\VoidTauBaselineMark{27.80}{fixlen=64}{27}{37}{red!95!black}
\end{tikzpicture}
}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.19\linewidth}
\centering
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\VoidTauBBox
\VoidTauHeatCell{0}{3}{39.02}{34}{40}
\VoidTauHeatCell{1}{3}{39.63}{34}{40}
\VoidTauHeatCell{2}{3}{39.02}{34}{40}
\VoidTauHeatCell{3}{3}{37.20}{34}{40}
\VoidTauHeatCell{0}{2}{39.02}{34}{40}
\VoidTauHeatCell{1}{2}{39.63}{34}{40}
\VoidTauHeatCell{2}{2}{39.02}{34}{40}
\VoidTauHeatCell{3}{2}{37.20}{34}{40}
\VoidTauHeatCell{0}{1}{39.02}{34}{40}
\VoidTauHeatCell{1}{1}{39.63}{34}{40}
\VoidTauHeatCell{2}{1}{39.02}{34}{40}
\VoidTauHeatCell{3}{1}{37.20}{34}{40}
\VoidTauHeatCell{0}{0}{39.02}{34}{40}
\VoidTauHeatCell{1}{0}{39.63}{34}{40}
\VoidTauHeatCell{2}{0}{39.02}{34}{40}
\VoidTauHeatCell{3}{0}{37.20}{34}{40}
\VoidTauPanelFrame{HumanEval}
\VoidTauColorScale{34}{40}
\VoidTauBaselineMark{34.76}{fixlen=64}{34}{40}{red!95!black}
\end{tikzpicture}
}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.19\linewidth}
\centering
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\VoidTauBBox
\VoidTauHeatCell{0}{3}{44.66}{41}{46}
\VoidTauHeatCell{1}{3}{44.46}{41}{46}
\VoidTauHeatCell{2}{3}{44.66}{41}{46}
\VoidTauHeatCell{3}{3}{44.87}{41}{46}
\VoidTauHeatCell{0}{2}{44.66}{41}{46}
\VoidTauHeatCell{1}{2}{44.46}{41}{46}
\VoidTauHeatCell{2}{2}{44.66}{41}{46}
\VoidTauHeatCell{3}{2}{44.87}{41}{46}
\VoidTauHeatCell{0}{1}{44.66}{41}{46}
\VoidTauHeatCell{1}{1}{44.46}{41}{46}
\VoidTauHeatCell{2}{1}{44.66}{41}{46}
\VoidTauHeatCell{3}{1}{44.87}{41}{46}
\VoidTauHeatCell{0}{0}{44.66}{41}{46}
\VoidTauHeatCell{1}{0}{44.46}{41}{46}
\VoidTauHeatCell{2}{0}{44.66}{41}{46}
\VoidTauHeatCell{3}{0}{44.87}{41}{46}
\VoidTauPanelFrame{MBPP}
\VoidTauColorScale{41}{46}
\VoidTauBaselineMark{41.17}{fixlen=64}{41}{46}{red!95!black}
\end{tikzpicture}
}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.19\linewidth}
\centering
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\VoidTauBBox
\VoidTauHeatCell{0}{3}{48.91}{40}{50}
\VoidTauHeatCell{1}{3}{49.45}{40}{50}
\VoidTauHeatCell{2}{3}{48.71}{40}{50}
\VoidTauHeatCell{3}{3}{47.96}{40}{50}
\VoidTauHeatCell{0}{2}{48.91}{40}{50}
\VoidTauHeatCell{1}{2}{49.45}{40}{50}
\VoidTauHeatCell{2}{2}{48.61}{40}{50}
\VoidTauHeatCell{3}{2}{47.66}{40}{50}
\VoidTauHeatCell{0}{1}{48.91}{40}{50}
\VoidTauHeatCell{1}{1}{49.45}{40}{50}
\VoidTauHeatCell{2}{1}{48.71}{40}{50}
\VoidTauHeatCell{3}{1}{47.96}{40}{50}
\VoidTauHeatCell{0}{0}{48.91}{40}{50}
\VoidTauHeatCell{1}{0}{49.45}{40}{50}
\VoidTauHeatCell{2}{0}{48.71}{40}{50}
\VoidTauHeatCell{3}{0}{47.96}{40}{50}
\VoidTauPanelFrame{Mean}
\VoidTauColorScale{40}{50}
\VoidTauBaselineMark{40.96}{fixlen=64}{40}{50}{red!95!black}
\end{tikzpicture}
}
\end{subfigure}
\caption{VoidPadding-finetuned LLaDA-8B-Base + VoidExpansion threshold sweep. The sweep uses \(\tau_{\mathrm{nonvoid}}\in\{0.06,0.09,0.12,0.15\}\) and \(\tau_{\mathrm{gap}}\in\{-0.55,-0.50,-0.45,-0.40\}\); the blue box marks the selected setting, \((\tau_{\mathrm{nonvoid}},\tau_{\mathrm{gap}})=(0.09,-0.45)\). Cell color reports accuracy for reasoning tasks and pass@1 for code tasks. Red indicates lower scores and green indicates higher scores; the fixlen=64 markers are all red, showing that no-expansion fixed-64 is consistently low.}
\label{fig:void-expansion-threshold-ablation}
\end{minipage}
\let\VoidTauBBox\relax
\end{figure*}


==> figures/void_expansion_threshold_ablation_instruct.tex <==
\begin{figure*}[t]
\centering
\begin{subfigure}[t]{0.19\textwidth}
\centering
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\VoidTauInstructHeatCell{0}{3}{78.62}{52}{79}
\VoidTauInstructHeatCell{1}{3}{78.62}{52}{79}
\VoidTauInstructHeatCell{2}{3}{78.32}{52}{79}
\VoidTauInstructHeatCell{3}{3}{77.79}{52}{79}
\VoidTauInstructHeatCell{0}{2}{78.62}{52}{79}
\VoidTauInstructHeatCell{1}{2}{78.62}{52}{79}
\VoidTauInstructHeatCell{2}{2}{78.32}{52}{79}
\VoidTauInstructHeatCell{3}{2}{77.79}{52}{79}
\VoidTauInstructHeatCell{0}{1}{78.62}{52}{79}
\VoidTauInstructHeatCell{1}{1}{78.62}{52}{79}
\VoidTauInstructHeatCell{2}{1}{78.32}{52}{79}
\VoidTauInstructHeatCell{3}{1}{77.79}{52}{79}
\VoidTauInstructHeatCell{0}{0}{78.62}{52}{79}
\VoidTauInstructHeatCell{1}{0}{78.62}{52}{79}
\VoidTauInstructHeatCell{2}{0}{78.32}{52}{79}
\VoidTauInstructHeatCell{3}{0}{77.79}{52}{79}
\VoidTauInstructPanelFrame{GSM8K}
\VoidTauInstructColorScale{52}{79}
\VoidTauInstructBaselineMark{52.84}{fixlen=64}{52}{79}{red!95!black}
\end{tikzpicture}
}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.19\textwidth}
\centering
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\VoidTauInstructHeatCell{0}{3}{39.60}{26}{40}
\VoidTauInstructHeatCell{1}{3}{39.60}{26}{40}
\VoidTauInstructHeatCell{2}{3}{39.60}{26}{40}
\VoidTauInstructHeatCell{3}{3}{39.80}{26}{40}
\VoidTauInstructHeatCell{0}{2}{39.60}{26}{40}
\VoidTauInstructHeatCell{1}{2}{39.60}{26}{40}
\VoidTauInstructHeatCell{2}{2}{39.60}{26}{40}
\VoidTauInstructHeatCell{3}{2}{39.80}{26}{40}
\VoidTauInstructHeatCell{0}{1}{39.60}{26}{40}
\VoidTauInstructHeatCell{1}{1}{39.60}{26}{40}
\VoidTauInstructHeatCell{2}{1}{39.60}{26}{40}
\VoidTauInstructHeatCell{3}{1}{39.80}{26}{40}
\VoidTauInstructHeatCell{0}{0}{39.60}{26}{40}
\VoidTauInstructHeatCell{1}{0}{39.60}{26}{40}
\VoidTauInstructHeatCell{2}{0}{39.60}{26}{40}
\VoidTauInstructHeatCell{3}{0}{39.80}{26}{40}
\VoidTauInstructPanelFrame{MATH500}
\VoidTauInstructColorScale{26}{40}
\VoidTauInstructBaselineMark{26.20}{fixlen=64}{26}{40}{red!95!black}
\end{tikzpicture}
}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.19\textwidth}
\centering
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\VoidTauInstructHeatCell{0}{3}{42.68}{37}{43}
\VoidTauInstructHeatCell{1}{3}{40.85}{37}{43}
\VoidTauInstructHeatCell{2}{3}{42.68}{37}{43}
\VoidTauInstructHeatCell{3}{3}{40.85}{37}{43}
\VoidTauInstructHeatCell{0}{2}{42.68}{37}{43}
\VoidTauInstructHeatCell{1}{2}{40.85}{37}{43}
\VoidTauInstructHeatCell{2}{2}{42.68}{37}{43}
\VoidTauInstructHeatCell{3}{2}{40.85}{37}{43}
\VoidTauInstructHeatCell{0}{1}{42.68}{37}{43}
\VoidTauInstructHeatCell{1}{1}{40.85}{37}{43}
\VoidTauInstructHeatCell{2}{1}{42.68}{37}{43}
\VoidTauInstructHeatCell{3}{1}{40.85}{37}{43}
\VoidTauInstructHeatCell{0}{0}{42.68}{37}{43}
\VoidTauInstructHeatCell{1}{0}{40.85}{37}{43}
\VoidTauInstructHeatCell{2}{0}{42.68}{37}{43}
\VoidTauInstructHeatCell{3}{0}{40.85}{37}{43}
\VoidTauInstructPanelFrame{HumanEval}
\VoidTauInstructColorScale{37}{43}
\VoidTauInstructBaselineMark{37.20}{fixlen=64}{37}{43}{red!95!black}
\end{tikzpicture}
}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.19\textwidth}
\centering
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\VoidTauInstructHeatCell{0}{3}{44.87}{39}{47}
\VoidTauInstructHeatCell{1}{3}{45.79}{39}{47}
\VoidTauInstructHeatCell{2}{3}{46.51}{39}{47}
\VoidTauInstructHeatCell{3}{3}{46.20}{39}{47}
\VoidTauInstructHeatCell{0}{2}{46.10}{39}{47}
\VoidTauInstructHeatCell{1}{2}{45.79}{39}{47}
\VoidTauInstructHeatCell{2}{2}{46.51}{39}{47}
\VoidTauInstructHeatCell{3}{2}{46.20}{39}{47}
\VoidTauInstructHeatCell{0}{1}{46.10}{39}{47}
\VoidTauInstructHeatCell{1}{1}{45.79}{39}{47}
\VoidTauInstructHeatCell{2}{1}{46.51}{39}{47}
\VoidTauInstructHeatCell{3}{1}{46.20}{39}{47}
\VoidTauInstructHeatCell{0}{0}{46.10}{39}{47}
\VoidTauInstructHeatCell{1}{0}{45.79}{39}{47}
\VoidTauInstructHeatCell{2}{0}{46.51}{39}{47}
\VoidTauInstructHeatCell{3}{0}{46.20}{39}{47}
\VoidTauInstructPanelFrame{MBPP}
\VoidTauInstructColorScale{39}{47}
\VoidTauInstructBaselineMark{39.73}{fixlen=64}{39}{47}{red!95!black}
\end{tikzpicture}
}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.19\textwidth}
\centering
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\VoidTauInstructHeatCell{0}{3}{51.44}{38}{52}
\VoidTauInstructHeatCell{1}{3}{51.21}{38}{52}
\VoidTauInstructHeatCell{2}{3}{51.78}{38}{52}
\VoidTauInstructHeatCell{3}{3}{51.16}{38}{52}
\VoidTauInstructHeatCell{0}{2}{51.75}{38}{52}
\VoidTauInstructHeatCell{1}{2}{51.21}{38}{52}
\VoidTauInstructHeatCell{2}{2}{51.78}{38}{52}
\VoidTauInstructHeatCell{3}{2}{51.16}{38}{52}
\VoidTauInstructHeatCell{0}{1}{51.75}{38}{52}
\VoidTauInstructHeatCell{1}{1}{51.21}{38}{52}
\VoidTauInstructHeatCell{2}{1}{51.78}{38}{52}
\VoidTauInstructHeatCell{3}{1}{51.16}{38}{52}
\VoidTauInstructHeatCell{0}{0}{51.75}{38}{52}
\VoidTauInstructHeatCell{1}{0}{51.21}{38}{52}
\VoidTauInstructHeatCell{2}{0}{51.78}{38}{52}
\VoidTauInstructHeatCell{3}{0}{51.16}{38}{52}
\VoidTauInstructPanelFrame{Mean}
\VoidTauInstructColorScale{38}{52}
\VoidTauInstructBaselineMark{38.99}{fixlen=64}{38}{52}{red!95!black}
\end{tikzpicture}
}
\end{subfigure}
\caption{VoidPadding-finetuned LLaDA-8B-Instruct + VoidExpansion threshold sweep. The sweep uses \(\tau_{\mathrm{nonvoid}}\in\{0.03,0.06,0.09,0.12\}\) and \(\tau_{\mathrm{gap}}\in\{-0.45,-0.40,-0.35,-0.30\}\); the blue box marks the selected setting from Table~\ref{tab:gen-length-robustness}, \((\tau_{\mathrm{nonvoid}},\tau_{\mathrm{gap}})=(0.09,-0.45)\). Cell color reports accuracy for reasoning tasks and pass@1 for code tasks. Red indicates lower scores and green indicates higher scores; the fixlen=64 markers are all red, showing that no-expansion fixed-64 is consistently low.}
\label{fig:void-expansion-threshold-ablation-instruct}
\end{figure*}


==> tables/appendix_fixed_length_nfe_by_block.tex <==
\definecolor{nfeFullCanvas}{HTML}{6B7280}
\definecolor{nfeLladaTerm}{HTML}{D97706}
\definecolor{nfeRainbowTerm}{HTML}{2563EB}
\definecolor{nfeVoidTerm}{HTML}{059669}
\newcommand{\fixednfecomparebar}[4]{
  \pgfmathsetmacro{\h}{#3/140}
  \path[fill=#4, draw=none] (#1-0.10,0) rectangle (#1+0.10,\h);
  \node[font=\tiny, rotate=90, anchor=west, text=black] at (#1,\h+0.05) {#2};
}
\newcommand{\fixednfegroup}[6]{
  \node[font=\scriptsize, anchor=north] at (#1+0.54,-0.50) {#2};
  #3#4#5#6
}
\begin{tikzpicture}[x=1cm,y=0.58cm]
  \draw[gray!45] (0,0) -- (14.40,0);
  \draw[gray!45] (0,0) -- (0,4.35);
  \foreach \y/\lab in {0/0,1/140,2/280,3/420,4/560} {
    \draw[gray!18] (0,\y) -- (14.40,\y);
    \node[font=\tiny, anchor=east, text=gray!70] at (-0.08,\y) {\lab};
  }
  \node[font=\scriptsize, rotate=90, anchor=center] at (-0.62,2.18) {NFE/example};

  \fixednfegroup{0.30}{GSM8K}
    {\fixednfecomparebar{0.30}{512.0}{512.0}{nfeFullCanvas}}
    {\fixednfecomparebar{0.66}{378.6}{378.6}{nfeLladaTerm}}
    {\fixednfecomparebar{1.02}{214.1}{214.1}{nfeRainbowTerm}}
    {\fixednfecomparebar{1.38}{127.9}{127.9}{nfeVoidTerm}}

  \fixednfegroup{3.05}{HumanEval}
    {\fixednfecomparebar{3.05}{512.0}{512.0}{nfeFullCanvas}}
    {\fixednfecomparebar{3.41}{492.4}{492.4}{nfeLladaTerm}}
    {\fixednfecomparebar{3.77}{307.8}{307.8}{nfeRainbowTerm}}
    {\fixednfecomparebar{4.13}{100.1}{100.1}{nfeVoidTerm}}

  \fixednfegroup{5.90}{MATH500}
    {\fixednfecomparebar{5.90}{512.0}{512.0}{nfeFullCanvas}}
    {\fixednfecomparebar{6.26}{475.1}{475.1}{nfeLladaTerm}}
    {\fixednfecomparebar{6.62}{427.2}{427.2}{nfeRainbowTerm}}
    {\fixednfecomparebar{6.98}{443.0}{443.0}{nfeVoidTerm}}

  \fixednfegroup{8.75}{MBPP}
    {\fixednfecomparebar{8.75}{512.0}{512.0}{nfeFullCanvas}}
    {\fixednfecomparebar{9.11}{388.9}{388.9}{nfeLladaTerm}}
    {\fixednfecomparebar{9.47}{183.1}{183.1}{nfeRainbowTerm}}
    {\fixednfecomparebar{9.83}{69.5}{69.5}{nfeVoidTerm}}

  \fixednfegroup{11.60}{Avg.}
    {\fixednfecomparebar{11.60}{512.0}{512.0}{nfeFullCanvas}}
    {\fixednfecomparebar{11.96}{433.8}{433.8}{nfeLladaTerm}}
    {\fixednfecomparebar{12.32}{283.1}{283.1}{nfeRainbowTerm}}
    {\fixednfecomparebar{12.68}{185.1}{185.1}{nfeVoidTerm}}

  \node[font=\scriptsize, anchor=center] at (7.20,4.86) {
    \tikz{\fill[nfeFullCanvas, draw=none] (0,0) rectangle (0.24,0.10);} Vanilla stopping
    \hspace{1.0em}
    \tikz{\fill[nfeLladaTerm, draw=none] (0,0) rectangle (0.24,0.10);} LLaDA+\texttt{[EOS]}
    \hspace{1.0em}
    \tikz{\fill[nfeRainbowTerm, draw=none] (0,0) rectangle (0.24,0.10);} Rainbow+\texttt{[EOS]}
    \hspace{1.0em}
    \tikz{\fill[nfeVoidTerm, draw=none] (0,0) rectangle (0.24,0.10);} VoidPadding+\texttt{[EOS]}
  };
\end{tikzpicture}
\caption{Fixed-length LLaDA-8B-Instruct NFE with \(L_{\max}=512\), averaged over \(B\in\{64,128,512\}\). Bars compare vanilla stopping with \texttt{[EOS]}-termination variants; Avg. is the arithmetic average over benchmarks.}
\label{fig:appendix-fixed-length-nfe-by-benchmark}


==> tables/appendix_instruct_fixed_budget_sensitivity.tex <==
\begin{figure}[t]
\centering
\scriptsize
\definecolor{fixedLen64}{HTML}{78350F}
\definecolor{fixedLen128}{HTML}{92400E}
\definecolor{fixedLen160}{HTML}{B45309}
\definecolor{fixedLen192}{HTML}{D97706}
\definecolor{fixedLen256}{HTML}{F59E0B}
\definecolor{fixedLen512}{HTML}{FCD34D}
\newcommand{\standalonefixedlenbar}[4]{
  \pgfmathsetmacro{\h}{#3/20}
  \path[fill=#4, draw=none] (#1-0.07,0) rectangle (#1+0.07,\h);
}
\newcommand{\standalonefixedlengroup}[8]{
  \node[font=\scriptsize, anchor=north] at (#1+0.50,-0.28) {#2};
  #3#4#5#6#7#8
}
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}[x=1cm,y=0.72cm]
  \draw[gray!45] (0,0) -- (9.70,0);
  \draw[gray!45] (0,0) -- (0,4.55);
  \foreach \y/\lab in {0/0,1/20,2/40,3/60,4/80} {
    \draw[gray!18] (0,\y) -- (9.70,\y);
    \node[font=\tiny, anchor=east, text=gray!70] at (-0.07,\y) {\lab};
  }
  \node[font=\scriptsize, rotate=90, anchor=center] at (-0.58,2.25) {Score};

  \standalonefixedlengroup{0.42}{GSM8K}
    {\standalonefixedlenbar{0.42}{60.2}{60.20}{fixedLen64}}
    {\standalonefixedlenbar{0.62}{74.7}{74.68}{fixedLen128}}
    {\standalonefixedlenbar{0.82}{76.9}{76.88}{fixedLen160}}
    {\standalonefixedlenbar{1.02}{77.6}{77.63}{fixedLen192}}
    {\standalonefixedlenbar{1.22}{78.0}{78.01}{fixedLen256}}
    {\standalonefixedlenbar{1.42}{76.7}{76.72}{fixedLen512}}

  \standalonefixedlengroup{2.32}{MATH500}
    {\standalonefixedlenbar{2.32}{26.8}{26.80}{fixedLen64}}
    {\standalonefixedlenbar{2.52}{30.8}{30.80}{fixedLen128}}
    {\standalonefixedlenbar{2.72}{33.2}{33.20}{fixedLen160}}
    {\standalonefixedlenbar{2.92}{33.0}{33.00}{fixedLen192}}
    {\standalonefixedlenbar{3.12}{35.8}{35.80}{fixedLen256}}
    {\standalonefixedlenbar{3.32}{39.0}{39.00}{fixedLen512}}

  \standalonefixedlengroup{4.22}{HumanEval}
    {\standalonefixedlenbar{4.22}{29.3}{29.27}{fixedLen64}}
    {\standalonefixedlenbar{4.42}{33.5}{33.54}{fixedLen128}}
    {\standalonefixedlenbar{4.62}{35.4}{35.37}{fixedLen160}}
    {\standalonefixedlenbar{4.82}{37.8}{37.80}{fixedLen192}}
    {\standalonefixedlenbar{5.02}{40.2}{40.24}{fixedLen256}}
    {\standalonefixedlenbar{5.22}{43.9}{43.90}{fixedLen512}}

  \standalonefixedlengroup{6.12}{MBPP}
    {\standalonefixedlenbar{6.12}{41.3}{41.27}{fixedLen64}}
    {\standalonefixedlenbar{6.32}{45.2}{45.17}{fixedLen128}}
    {\standalonefixedlenbar{6.52}{44.8}{44.76}{fixedLen160}}
    {\standalonefixedlenbar{6.72}{45.6}{45.59}{fixedLen192}}
    {\standalonefixedlenbar{6.92}{44.4}{44.35}{fixedLen256}}
    {\standalonefixedlenbar{7.12}{42.7}{42.71}{fixedLen512}}

  \standalonefixedlengroup{8.02}{Avg.}
    {\standalonefixedlenbar{8.02}{39.4}{39.38}{fixedLen64}}
    {\standalonefixedlenbar{8.22}{46.0}{46.05}{fixedLen128}}
    {\standalonefixedlenbar{8.42}{47.6}{47.55}{fixedLen160}}
    {\standalonefixedlenbar{8.62}{48.5}{48.51}{fixedLen192}}
    {\standalonefixedlenbar{8.82}{49.6}{49.60}{fixedLen256}}
    {\standalonefixedlenbar{9.02}{50.6}{50.58}{fixedLen512}}

  \node[font=\scriptsize, anchor=center] at (4.85,4.96) {
    \tikz{\shade[left color=fixedLen64, right color=fixedLen512, draw=none] (0,0) rectangle (0.28,0.10);}
    Generation length: \textcolor{gray!65}{dark \(64\) \(\rightarrow\) light \(512\)}
  };
\end{tikzpicture}
}
\caption{Fixed generation length sensitivity for LLaDA-8B-Instruct with block size \(B=32\) and generation length \(L\in\{64,128,160,192,256,512\}\). Darker orange denotes shorter \(L\); Avg. is the arithmetic average over benchmarks.}
\label{fig:instruct-genlen-sweep}
\end{figure}


==> tables/appendix_instruct_void_fixed_genlen.tex <==
\begin{figure*}[p]
\centering
\vspace*{-1.0em}
\scriptsize
\definecolor{baseFixed64}{HTML}{9A3412}
\definecolor{baseFixed128}{HTML}{F97316}
\definecolor{baseFixed192}{HTML}{FED7AA}
\definecolor{baseExp64}{HTML}{1E3A8A}
\definecolor{baseExp128}{HTML}{60A5FA}
\definecolor{baseExp192}{HTML}{BFDBFE}
\newcommand{\basecomparebar}[4]{
  \pgfmathsetmacro{\h}{#3/20}
  \path[fill=#4, draw=none] (#1-0.10,0) rectangle (#1+0.10,\h);
  \node[font=\tiny, rotate=90, anchor=west, text=black] at (#1,\h+0.05) {#2};
}
\newcommand{\basecomparegroup}[5]{
  \node[font=\scriptsize, anchor=north] at (#1+0.55,-0.50) {#2};
  \foreach \x/\lab in {#1/64,#1+0.52/128,#1+1.04/192} {
    \node[font=\tiny, anchor=north, text=gray!70] at (\x+0.11,-0.16) {\lab};
  }
  #3#4#5
}
\begin{tikzpicture}[x=1cm,y=0.58cm]
  \draw[gray!45] (0,0) -- (14.20,0);
  \draw[gray!45] (0,0) -- (0,4.35);
  \foreach \y/\lab in {0/0,1/20,2/40,3/60,4/80} {
    \draw[gray!18] (0,\y) -- (14.20,\y);
    \node[font=\tiny, anchor=east, text=gray!70] at (-0.08,\y) {\lab};
  }
  \node[font=\scriptsize, rotate=90, anchor=center] at (-0.62,2.18) {Score};

  \basecomparegroup{0.35}{GSM8K}
    {\basecomparebar{0.35}{60.1}{60.12}{baseFixed64}\basecomparebar{0.55}{76.7}{76.72}{baseExp64}}
    {\basecomparebar{0.87}{73.6}{73.62}{baseFixed128}\basecomparebar{1.07}{76.9}{76.88}{baseExp128}}
    {\basecomparebar{1.39}{76.7}{76.72}{baseFixed192}\basecomparebar{1.59}{77.4}{77.41}{baseExp192}}

  \basecomparegroup{3.15}{MATH500}
    {\basecomparebar{3.15}{27.8}{27.80}{baseFixed64}\basecomparebar{3.35}{37.0}{37.00}{baseExp64}}
    {\basecomparebar{3.67}{31.2}{31.20}{baseFixed128}\basecomparebar{3.87}{37.0}{37.00}{baseExp128}}
    {\basecomparebar{4.19}{31.0}{31.00}{baseFixed192}\basecomparebar{4.39}{34.2}{34.15}{baseExp192}}

  \basecomparegroup{5.95}{HumanEval}
    {\basecomparebar{5.95}{34.2}{34.15}{baseFixed64}\basecomparebar{6.15}{39.6}{39.63}{baseExp64}}
    {\basecomparebar{6.47}{39.0}{39.02}{baseFixed128}\basecomparebar{6.67}{39.6}{39.63}{baseExp128}}
    {\basecomparebar{6.99}{35.4}{35.37}{baseFixed192}\basecomparebar{7.19}{34.8}{34.76}{baseExp192}}

  \basecomparegroup{8.75}{MBPP}
    {\basecomparebar{8.75}{39.7}{39.73}{baseFixed64}\basecomparebar{8.95}{44.5}{44.46}{baseExp64}}
    {\basecomparebar{9.27}{44.4}{44.35}{baseFixed128}\basecomparebar{9.47}{45.5}{45.48}{baseExp128}}
    {\basecomparebar{9.79}{43.1}{43.12}{baseFixed192}\basecomparebar{9.99}{44.3}{44.25}{baseExp192}}

  \basecomparegroup{11.55}{Avg.}
    {\basecomparebar{11.55}{40.4}{40.45}{baseFixed64}\basecomparebar{11.75}{49.5}{49.45}{baseExp64}}
    {\basecomparebar{12.07}{47.0}{47.05}{baseFixed128}\basecomparebar{12.27}{49.7}{49.75}{baseExp128}}
    {\basecomparebar{12.59}{46.6}{46.55}{baseFixed192}\basecomparebar{12.79}{47.6}{47.64}{baseExp192}}

  \node[font=\scriptsize, anchor=center] at (7.10,4.86) {
    \tikz{\shade[left color=baseFixed64, right color=baseFixed192, draw=none] (0,0) rectangle (0.24,0.10);} Base fixed
    \hspace{1.5em}
    \tikz{\shade[left color=baseExp64, right color=baseExp192, draw=none] (0,0) rectangle (0.24,0.10);} Base VoidExpansion
    \hspace{1.5em}
    \textcolor{gray!65}{dark \(L_0=64\) \(\rightarrow\) light \(L_0=192\)}
  };
\end{tikzpicture}
\caption{Initial-length ablation for VoidPadding-finetuned LLaDA-8B-Base + VoidExpansion. Bars compare fixed-length decoding with VoidExpansion at \(L_0\in\{64,128,192\}\); darker colors denote smaller \(L_0\).}
\label{fig:appendix-base-void-expansion-init-vs-instruct-fixed}
\nextfloat
\vspace{0.25em}

\definecolor{initFixed64}{HTML}{9A3412}
\definecolor{initFixed96}{HTML}{C2410C}
\definecolor{initFixed128}{HTML}{F97316}
\definecolor{initFixed160}{HTML}{FED7AA}
\definecolor{initExp64}{HTML}{1E3A8A}
\definecolor{initExp96}{HTML}{1D4ED8}
\definecolor{initExp128}{HTML}{60A5FA}
\definecolor{initExp160}{HTML}{BFDBFE}
\newcommand{\initcomparebar}[4]{
  \pgfmathsetmacro{\h}{#3/20}
  \path[fill=#4, draw=none] (#1-0.10,0) rectangle (#1+0.10,\h);
  \node[font=\tiny, rotate=90, anchor=west, text=black] at (#1,\h+0.05) {#2};
}
\newcommand{\initcomparegroup}[6]{
  \node[font=\scriptsize, anchor=north] at (#1+0.82,-0.50) {#2};
  \foreach \x/\lab in {#1/64,#1+0.52/96,#1+1.04/128,#1+1.56/160} {
    \node[font=\tiny, anchor=north, text=gray!70] at (\x+0.11,-0.16) {\lab};
  }
  #3#4#5#6
}
\begin{tikzpicture}[x=1cm,y=0.58cm]
  \draw[gray!45] (0,0) -- (14.40,0);
  \draw[gray!45] (0,0) -- (0,4.35);
  \foreach \y/\lab in {0/0,1/20,2/40,3/60,4/80} {
    \draw[gray!18] (0,\y) -- (14.40,\y);
    \node[font=\tiny, anchor=east, text=gray!70] at (-0.08,\y) {\lab};
  }
  \node[font=\scriptsize, rotate=90, anchor=center] at (-0.62,2.18) {Score};

  \initcomparegroup{0.20}{GSM8K}
    {\initcomparebar{0.20}{52.8}{52.84}{initFixed64}\initcomparebar{0.40}{78.3}{78.32}{initExp64}}
    {\initcomparebar{0.72}{68.3}{68.31}{initFixed96}\initcomparebar{0.92}{78.3}{78.32}{initExp96}}
    {\initcomparebar{1.24}{75.1}{75.06}{initFixed128}\initcomparebar{1.44}{78.3}{78.32}{initExp128}}
    {\initcomparebar{1.76}{77.0}{76.95}{initFixed160}\initcomparebar{1.96}{78.0}{78.01}{initExp160}}

  \initcomparegroup{3.05}{MATH500}
    {\initcomparebar{3.05}{26.2}{26.20}{initFixed64}\initcomparebar{3.25}{39.6}{39.60}{initExp64}}
    {\initcomparebar{3.57}{29.0}{29.00}{initFixed96}\initcomparebar{3.77}{39.6}{39.60}{initExp96}}
    {\initcomparebar{4.09}{32.2}{32.20}{initFixed128}\initcomparebar{4.29}{39.6}{39.60}{initExp128}}
    {\initcomparebar{4.61}{34.8}{34.80}{initFixed160}\initcomparebar{4.81}{40.2}{40.20}{initExp160}}

  \initcomparegroup{5.90}{HumanEval}
    {\initcomparebar{5.90}{36.6}{36.59}{initFixed64}\initcomparebar{6.10}{42.1}{42.07}{initExp64}}
    {\initcomparebar{6.42}{40.2}{40.24}{initFixed96}\initcomparebar{6.62}{42.7}{42.68}{initExp96}}
    {\initcomparebar{6.94}{39.6}{39.63}{initFixed128}\initcomparebar{7.14}{41.5}{41.46}{initExp128}}
    {\initcomparebar{7.46}{42.1}{42.07}{initFixed160}\initcomparebar{7.66}{39.0}{39.02}{initExp160}}

  \initcomparegroup{8.75}{MBPP}
    {\initcomparebar{8.75}{39.8}{39.84}{initFixed64}\initcomparebar{8.95}{46.5}{46.51}{initExp64}}
    {\initcomparebar{9.27}{44.5}{44.46}{initFixed96}\initcomparebar{9.47}{46.5}{46.51}{initExp96}}
    {\initcomparebar{9.79}{45.2}{45.17}{initFixed128}\initcomparebar{9.99}{46.2}{46.20}{initExp128}}
    {\initcomparebar{10.31}{45.1}{45.07}{initFixed160}\initcomparebar{10.51}{46.1}{46.10}{initExp160}}

  \initcomparegroup{11.60}{Avg.}
    {\initcomparebar{11.60}{38.9}{38.87}{initFixed64}\initcomparebar{11.80}{51.6}{51.62}{initExp64}}
    {\initcomparebar{12.12}{45.5}{45.50}{initFixed96}\initcomparebar{12.32}{51.8}{51.78}{initExp96}}
    {\initcomparebar{12.64}{48.0}{48.02}{initFixed128}\initcomparebar{12.84}{51.4}{51.39}{initExp128}}
    {\initcomparebar{13.16}{49.7}{49.72}{initFixed160}\initcomparebar{13.36}{50.8}{50.83}{initExp160}}

  \node[font=\scriptsize, anchor=center] at (7.20,4.86) {
    \tikz{\shade[left color=initFixed64, right color=initFixed160, draw=none] (0,0) rectangle (0.24,0.10);} Fixed
    \hspace{1.5em}
    \tikz{\shade[left color=initExp64, right color=initExp160, draw=none] (0,0) rectangle (0.24,0.10);} VoidExpansion
    \hspace{1.5em}
    \textcolor{gray!65}{dark \(L_0=64\) \(\rightarrow\) light \(L_0=160\)}
  };
\end{tikzpicture}
\caption{Initial-length ablation for VoidPadding-finetuned LLaDA-8B-Instruct + VoidExpansion. Bars compare fixed-length decoding with VoidExpansion at \(L_0\in\{64,96,128,160\}\); darker colors denote smaller \(L_0\).}
\label{fig:appendix-instruct-void-fixed-genlen}
\nextfloat
\vspace{0.25em}

\input{tables/appendix_fixed_length_nfe_by_block}
\nextfloat
\vspace{0.25em}

\definecolor{blockFixed16}{HTML}{9A3412}
\definecolor{blockFixed32}{HTML}{F97316}
\definecolor{blockFixed64}{HTML}{FED7AA}
\definecolor{blockExp16}{HTML}{1E3A8A}
\definecolor{blockExp32}{HTML}{60A5FA}
\definecolor{blockExp64}{HTML}{BFDBFE}
\newcommand{\wideblockaccbar}[4]{
  \pgfmathsetmacro{\h}{#3/20}
  \path[fill=#4, draw=none] (#1-0.10,0) rectangle (#1+0.10,\h);
  \node[font=\tiny, rotate=90, anchor=west, text=black] at (#1,\h+0.05) {#2};
}
\newcommand{\wideblockaccgroup}[5]{
  \node[font=\scriptsize, anchor=north] at (#1+0.55,-0.50) {#2};
  \foreach \x/\lab in {#1/16,#1+0.52/32,#1+1.04/64} {
    \node[font=\tiny, anchor=north, text=gray!70] at (\x+0.11,-0.16) {\lab};
  }
  #3#4#5
}
\begin{tikzpicture}[x=1cm,y=0.58cm]
  \draw[gray!45] (0,0) -- (14.20,0);
  \draw[gray!45] (0,0) -- (0,4.35);
  \foreach \y/\lab in {0/0,1/20,2/40,3/60,4/80} {
    \draw[gray!18] (0,\y) -- (14.20,\y);
    \node[font=\tiny, anchor=east, text=gray!70] at (-0.08,\y) {\lab};
  }
  \node[font=\scriptsize, rotate=90, anchor=center] at (-0.62,2.18) {Score};

  \wideblockaccgroup{0.35}{GSM8K}
    {\wideblockaccbar{0.35}{56.5}{56.48}{blockFixed16}\wideblockaccbar{0.55}{78.6}{78.62}{blockExp16}}
    {\wideblockaccbar{0.87}{52.8}{52.84}{blockFixed32}\wideblockaccbar{1.07}{78.3}{78.32}{blockExp32}}
    {\wideblockaccbar{1.39}{31.4}{31.39}{blockFixed64}\wideblockaccbar{1.59}{78.3}{78.32}{blockExp64}}

  \wideblockaccgroup{3.15}{MATH500}
    {\wideblockaccbar{3.15}{26.2}{26.20}{blockFixed16}\wideblockaccbar{3.35}{39.0}{39.00}{blockExp16}}
    {\wideblockaccbar{3.67}{26.2}{26.20}{blockFixed32}\wideblockaccbar{3.87}{39.6}{39.60}{blockExp32}}
    {\wideblockaccbar{4.19}{23.2}{23.20}{blockFixed64}\wideblockaccbar{4.39}{40.6}{40.60}{blockExp64}}

  \wideblockaccgroup{5.95}{HumanEval}
    {\wideblockaccbar{5.95}{36.0}{35.98}{blockFixed16}\wideblockaccbar{6.15}{42.7}{42.68}{blockExp16}}
    {\wideblockaccbar{6.47}{37.2}{37.20}{blockFixed32}\wideblockaccbar{6.67}{42.7}{42.68}{blockExp32}}
    {\wideblockaccbar{6.99}{29.9}{29.88}{blockFixed64}\wideblockaccbar{7.19}{39.6}{39.63}{blockExp64}}

  \wideblockaccgroup{8.75}{MBPP}
    {\wideblockaccbar{8.75}{39.6}{39.63}{blockFixed16}\wideblockaccbar{8.95}{45.4}{45.38}{blockExp16}}
    {\wideblockaccbar{9.27}{39.7}{39.73}{blockFixed32}\wideblockaccbar{9.47}{46.5}{46.51}{blockExp32}}
    {\wideblockaccbar{9.79}{40.8}{40.76}{blockFixed64}\wideblockaccbar{9.99}{44.7}{44.66}{blockExp64}}

  \wideblockaccgroup{11.55}{Avg.}
    {\wideblockaccbar{11.55}{39.6}{39.57}{blockFixed16}\wideblockaccbar{11.75}{51.4}{51.42}{blockExp16}}
    {\wideblockaccbar{12.07}{39.0}{38.99}{blockFixed32}\wideblockaccbar{12.27}{51.8}{51.78}{blockExp32}}
    {\wideblockaccbar{12.59}{31.3}{31.31}{blockFixed64}\wideblockaccbar{12.79}{50.8}{50.80}{blockExp64}}

  \node[font=\scriptsize, anchor=center] at (7.10,4.86) {
    \tikz{\shade[left color=blockFixed16, right color=blockFixed64, draw=none] (0,0) rectangle (0.24,0.10);} Fixed
    \hspace{1.5em}
    \tikz{\shade[left color=blockExp16, right color=blockExp64, draw=none] (0,0) rectangle (0.24,0.10);} VoidExpansion
    \hspace{1.5em}
    \textcolor{gray!65}{dark \(B=16\) \(\rightarrow\) light \(B=64\)}
  };
\end{tikzpicture}
\caption{Block-size accuracy statistics for VoidPadding-finetuned LLaDA-8B-Instruct + VoidExpansion. Bars compare fixed-length decoding with VoidExpansion at \(B\in\{16,32,64\}\); darker colors denote smaller \(B\).}
\label{fig:void-expansion-blocksize-ablation}
\nextfloat
\vspace{0.2em}

\begin{minipage}[t]{0.48\textwidth}
\centering
\scriptsize
\definecolor{initNfe64}{HTML}{581C87}
\definecolor{initNfe96}{HTML}{7E22CE}
\definecolor{initNfe128}{HTML}{A855F7}
\definecolor{initNfe160}{HTML}{DDD6FE}
\newcommand{\combinedinitnfebar}[4]{
  \pgfmathsetmacro{\h}{#3/100}
  \path[fill=#4, draw=none] (#1-0.085,0) rectangle (#1+0.085,\h);
  \node[font=\tiny, rotate=90, anchor=west, text=black] at (#1,\h+0.04) {#2};
}
\newcommand{\combinedinitnfegroup}[6]{
  \node[font=\scriptsize, anchor=north] at (#1+0.33,-0.26) {#2};
  #3#4#5#6
}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[x=1cm,y=0.56cm]
  \draw[gray!45] (0,0) -- (7.75,0);
  \draw[gray!45] (0,0) -- (0,4.55);
  \foreach \y/\lab in {0/0,1/100,2/200,3/300,4/400} {
    \draw[gray!18] (0,\y) -- (7.75,\y);
    \node[font=\tiny, anchor=east, text=gray!70] at (-0.07,\y) {\lab};
  }
  \node[font=\scriptsize, rotate=90, anchor=center] at (-0.58,2.25) {NFE/example};

  \combinedinitnfegroup{0.42}{GSM8K}
    {\combinedinitnfebar{0.42}{133.8}{133.78}{initNfe64}}
    {\combinedinitnfebar{0.62}{133.8}{133.78}{initNfe96}}
    {\combinedinitnfebar{0.82}{133.8}{133.78}{initNfe128}}
    {\combinedinitnfebar{1.02}{133.9}{133.85}{initNfe160}}

  \combinedinitnfegroup{1.95}{MATH500}
    {\combinedinitnfebar{1.95}{418.1}{418.05}{initNfe64}}
    {\combinedinitnfebar{2.15}{418.1}{418.05}{initNfe96}}
    {\combinedinitnfebar{2.35}{418.1}{418.05}{initNfe128}}
    {\combinedinitnfebar{2.55}{416.7}{416.73}{initNfe160}}

  \combinedinitnfegroup{3.48}{HumanEval}
    {\combinedinitnfebar{3.48}{73.1}{73.06}{initNfe64}}
    {\combinedinitnfebar{3.68}{73.5}{73.48}{initNfe96}}
    {\combinedinitnfebar{3.88}{73.8}{73.79}{initNfe128}}
    {\combinedinitnfebar{4.08}{76.4}{76.42}{initNfe160}}

  \combinedinitnfegroup{5.01}{MBPP}
    {\combinedinitnfebar{5.01}{63.5}{63.50}{initNfe64}}
    {\combinedinitnfebar{5.21}{63.5}{63.49}{initNfe96}}
    {\combinedinitnfebar{5.41}{63.3}{63.26}{initNfe128}}
    {\combinedinitnfebar{5.61}{64.2}{64.18}{initNfe160}}

  \combinedinitnfegroup{6.54}{Avg.}
    {\combinedinitnfebar{6.54}{172.1}{172.10}{initNfe64}}
    {\combinedinitnfebar{6.74}{172.2}{172.20}{initNfe96}}
    {\combinedinitnfebar{6.94}{172.2}{172.22}{initNfe128}}
    {\combinedinitnfebar{7.14}{172.8}{172.80}{initNfe160}}

  \node[font=\scriptsize, anchor=center] at (3.90,5.85) {
    \tikz{\shade[left color=initNfe64, right color=initNfe160, draw=none] (0,0) rectangle (0.28,0.10);}
    Initial length \(L_0\): \textcolor{gray!65}{dark \(L_0=64\) \(\rightarrow\) light \(L_0=160\)}
  };
\end{tikzpicture}
}
\caption{Initial-length NFE ablation results for VoidPadding-finetuned LLaDA-8B-Instruct + VoidExpansion over \(L_0\in\{64,96,128,160\}\). Avg. is the benchmark mean.}
\label{fig:appendix-void-initlen-nfe}
\end{minipage}\hfill
\nextfloat
\begin{minipage}[t]{0.48\textwidth}
\centering
\scriptsize
\definecolor{blockNfe16}{HTML}{581C87}
\definecolor{blockNfe32}{HTML}{8B5CF6}
\definecolor{blockNfe64}{HTML}{A855F7}
\newcommand{\combinedblocknfebar}[4]{
  \pgfmathsetmacro{\h}{#3/100}
  \path[fill=#4, draw=none] (#1-0.085,0) rectangle (#1+0.085,\h);
  \node[font=\tiny, rotate=90, anchor=west, text=black] at (#1,\h+0.04) {#2};
}
\newcommand{\combinedblocknfegroup}[5]{
  \node[font=\scriptsize, anchor=north] at (#1+0.22,-0.26) {#2};
  #3#4#5
}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[x=1cm,y=0.56cm]
  \draw[gray!45] (0,0) -- (7.75,0);
  \draw[gray!45] (0,0) -- (0,4.55);
  \foreach \y/\lab in {0/0,1/100,2/200,3/300,4/400} {
    \draw[gray!18] (0,\y) -- (7.75,\y);
    \node[font=\tiny, anchor=east, text=gray!70] at (-0.07,\y) {\lab};
  }
  \node[font=\scriptsize, rotate=90, anchor=center] at (-0.58,2.25) {NFE/example};

  \combinedblocknfegroup{0.42}{GSM8K}
    {\combinedblocknfebar{0.42}{132.4}{132.35}{blockNfe16}}
    {\combinedblocknfebar{0.62}{133.8}{133.78}{blockNfe32}}
    {\combinedblocknfebar{0.82}{132.9}{132.92}{blockNfe64}}

  \combinedblocknfegroup{1.95}{MATH500}
    {\combinedblocknfebar{1.95}{415.4}{415.35}{blockNfe16}}
    {\combinedblocknfebar{2.15}{418.1}{418.05}{blockNfe32}}
    {\combinedblocknfebar{2.35}{418.4}{418.43}{blockNfe64}}

  \combinedblocknfegroup{3.48}{HumanEval}
    {\combinedblocknfebar{3.48}{71.7}{71.74}{blockNfe16}}
    {\combinedblocknfebar{3.68}{73.1}{73.06}{blockNfe32}}
    {\combinedblocknfebar{3.88}{74.2}{74.22}{blockNfe64}}

  \combinedblocknfegroup{5.01}{MBPP}
    {\combinedblocknfebar{5.01}{63.5}{63.52}{blockNfe16}}
    {\combinedblocknfebar{5.21}{63.5}{63.50}{blockNfe32}}
    {\combinedblocknfebar{5.41}{63.9}{63.85}{blockNfe64}}

  \combinedblocknfegroup{6.54}{Avg.}
    {\combinedblocknfebar{6.54}{170.7}{170.74}{blockNfe16}}
    {\combinedblocknfebar{6.74}{172.1}{172.10}{blockNfe32}}
    {\combinedblocknfebar{6.94}{172.4}{172.35}{blockNfe64}}

  \node[font=\scriptsize, anchor=center] at (3.90,5.85) {
    \tikz{\shade[left color=blockNfe16, right color=blockNfe64, draw=none] (0,0) rectangle (0.28,0.10);}
    Block size \(B\): \textcolor{gray!65}{dark \(B=16\) \(\rightarrow\) light \(B=64\)}
  };
\end{tikzpicture}
}
\caption{Block-size NFE ablation results for VoidPadding-finetuned LLaDA-8B-Instruct + VoidExpansion over \(B\in\{16,32,64\}\). Avg. is the benchmark mean.}
\label{fig:appendix-void-block-nfe}
\end{minipage}
\end{figure*}


==> tables/appendix_void_threshold_nfe.tex <==
\begin{figure*}[t]
\centering
\newcommand{\VoidNFEHeatCell}[5]{
  \pgfmathsetmacro{\ratio}{max(0,min(1,(#3-#4)/(#5-#4)))}
  \pgfmathsetmacro{\pct}{100*\ratio}
  \pgfmathsetmacro{\bluepct}{22 + 40*\ratio}
  \path[draw=white, line width=0.35pt, fill=blue!\bluepct!white]
    (#1,#2) rectangle ++(1,1);
}
\newcommand{\VoidNFEPanelFrame}[1]{
  \node[font=\scriptsize\bfseries] at (2,4.74) {#1};
  \node[font=\tiny] at (2,4.38) {\(\tau_{\mathrm{nonvoid}}\)};
  \foreach \x/\lab in {0/0.03,1/0.06,2/0.09,3/0.12} {
    \node[font=\tiny] at (\x+0.5,4.14) {\lab};
  }
  \foreach \y/\lab in {3/{-0.45},2/{-0.40},1/{-0.35},0/{-0.30}} {
    \node[font=\tiny, anchor=east] at (-0.08,\y+0.5) {\lab};
  }
  \node[rotate=90,font=\tiny] at (-0.62,2) {\(\tau_{\mathrm{gap}}\)};
  \draw[black!55, line width=0.35pt] (0,0) rectangle (4,4);
  \draw[blue!80!black, line width=0.9pt] (2,3) rectangle ++(1,1);
}
\newcommand{\VoidNFEColorScale}[2]{
  \foreach \i in {0,...,19} {
    \pgfmathsetmacro{\bluepct}{22 + 40*\i/19}
    \path[draw=none, fill=blue!\bluepct!white] (4.12,{0.20*\i}) rectangle (4.48,{0.20*(\i+1)});
  }
  \draw[black!65, line width=0.45pt] (4.12,0) rectangle (4.48,4);
  \node[anchor=north,font=\scriptsize\bfseries] at (4.30,-0.08) {#1};
  \node[anchor=south,font=\scriptsize\bfseries] at (4.30,4.08) {#2};
}
\newcommand{\VoidNFEBBox}{\path[use as bounding box] (-0.85,-0.28) rectangle (5.85,5.00);}
\begin{minipage}[t]{\textwidth}
\centering
\begin{subfigure}[t]{0.19\linewidth}
\centering
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\VoidNFEBBox
\VoidNFEHeatCell{0}{3}{130.43}{130}{135}
\VoidNFEHeatCell{0}{2}{130.43}{130}{135}
\VoidNFEHeatCell{0}{1}{130.43}{130}{135}
\VoidNFEHeatCell{0}{0}{130.43}{130}{135}
\VoidNFEHeatCell{1}{3}{131.34}{130}{135}
\VoidNFEHeatCell{1}{2}{131.34}{130}{135}
\VoidNFEHeatCell{1}{1}{131.34}{130}{135}
\VoidNFEHeatCell{1}{0}{131.34}{130}{135}
\VoidNFEHeatCell{2}{3}{133.78}{130}{135}
\VoidNFEHeatCell{2}{2}{133.78}{130}{135}
\VoidNFEHeatCell{2}{1}{133.78}{130}{135}
\VoidNFEHeatCell{2}{0}{133.78}{130}{135}
\VoidNFEHeatCell{3}{3}{134.00}{130}{135}
\VoidNFEHeatCell{3}{2}{134.00}{130}{135}
\VoidNFEHeatCell{3}{1}{134.00}{130}{135}
\VoidNFEHeatCell{3}{0}{134.00}{130}{135}
\VoidNFEPanelFrame{GSM8K}
\VoidNFEColorScale{130}{135}
\end{tikzpicture}
}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.19\linewidth}
\centering
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\VoidNFEBBox
\VoidNFEHeatCell{0}{3}{418.05}{414}{419}
\VoidNFEHeatCell{0}{2}{418.05}{414}{419}
\VoidNFEHeatCell{0}{1}{418.05}{414}{419}
\VoidNFEHeatCell{0}{0}{418.05}{414}{419}
\VoidNFEHeatCell{1}{3}{418.05}{414}{419}
\VoidNFEHeatCell{1}{2}{418.05}{414}{419}
\VoidNFEHeatCell{1}{1}{418.05}{414}{419}
\VoidNFEHeatCell{1}{0}{418.05}{414}{419}
\VoidNFEHeatCell{2}{3}{418.05}{414}{419}
\VoidNFEHeatCell{2}{2}{418.05}{414}{419}
\VoidNFEHeatCell{2}{1}{418.05}{414}{419}
\VoidNFEHeatCell{2}{0}{418.05}{414}{419}
\VoidNFEHeatCell{3}{3}{414.39}{414}{419}
\VoidNFEHeatCell{3}{2}{414.39}{414}{419}
\VoidNFEHeatCell{3}{1}{414.39}{414}{419}
\VoidNFEHeatCell{3}{0}{414.39}{414}{419}
\VoidNFEPanelFrame{MATH500}
\VoidNFEColorScale{414}{419}
\end{tikzpicture}
}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.19\linewidth}
\centering
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\VoidNFEBBox
\VoidNFEHeatCell{0}{3}{88.27}{65}{89}
\VoidNFEHeatCell{0}{2}{88.27}{65}{89}
\VoidNFEHeatCell{0}{1}{88.27}{65}{89}
\VoidNFEHeatCell{0}{0}{88.27}{65}{89}
\VoidNFEHeatCell{1}{3}{77.88}{65}{89}
\VoidNFEHeatCell{1}{2}{77.88}{65}{89}
\VoidNFEHeatCell{1}{1}{77.88}{65}{89}
\VoidNFEHeatCell{1}{0}{77.88}{65}{89}
\VoidNFEHeatCell{2}{3}{73.06}{65}{89}
\VoidNFEHeatCell{2}{2}{73.06}{65}{89}
\VoidNFEHeatCell{2}{1}{73.06}{65}{89}
\VoidNFEHeatCell{2}{0}{73.06}{65}{89}
\VoidNFEHeatCell{3}{3}{65.75}{65}{89}
\VoidNFEHeatCell{3}{2}{65.75}{65}{89}
\VoidNFEHeatCell{3}{1}{65.75}{65}{89}
\VoidNFEHeatCell{3}{0}{65.75}{65}{89}
\VoidNFEPanelFrame{HumanEval}
\VoidNFEColorScale{65}{89}
\end{tikzpicture}
}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.19\linewidth}
\centering
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\VoidNFEBBox
\VoidNFEHeatCell{0}{3}{64.57}{63}{66}
\VoidNFEHeatCell{0}{2}{65.26}{63}{66}
\VoidNFEHeatCell{0}{1}{65.26}{63}{66}
\VoidNFEHeatCell{0}{0}{65.26}{63}{66}
\VoidNFEHeatCell{1}{3}{63.33}{63}{66}
\VoidNFEHeatCell{1}{2}{63.33}{63}{66}
\VoidNFEHeatCell{1}{1}{63.33}{63}{66}
\VoidNFEHeatCell{1}{0}{63.33}{63}{66}
\VoidNFEHeatCell{2}{3}{63.50}{63}{66}
\VoidNFEHeatCell{2}{2}{63.50}{63}{66}
\VoidNFEHeatCell{2}{1}{63.50}{63}{66}
\VoidNFEHeatCell{2}{0}{63.50}{63}{66}
\VoidNFEHeatCell{3}{3}{63.44}{63}{66}
\VoidNFEHeatCell{3}{2}{63.44}{63}{66}
\VoidNFEHeatCell{3}{1}{63.44}{63}{66}
\VoidNFEHeatCell{3}{0}{63.44}{63}{66}
\VoidNFEPanelFrame{MBPP}
\VoidNFEColorScale{63}{66}
\end{tikzpicture}
}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.19\linewidth}
\centering
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\VoidNFEBBox
\VoidNFEHeatCell{0}{3}{175.33}{169}{176}
\VoidNFEHeatCell{0}{2}{175.50}{169}{176}
\VoidNFEHeatCell{0}{1}{175.50}{169}{176}
\VoidNFEHeatCell{0}{0}{175.50}{169}{176}
\VoidNFEHeatCell{1}{3}{172.65}{169}{176}
\VoidNFEHeatCell{1}{2}{172.65}{169}{176}
\VoidNFEHeatCell{1}{1}{172.65}{169}{176}
\VoidNFEHeatCell{1}{0}{172.65}{169}{176}
\VoidNFEHeatCell{2}{3}{172.10}{169}{176}
\VoidNFEHeatCell{2}{2}{172.10}{169}{176}
\VoidNFEHeatCell{2}{1}{172.10}{169}{176}
\VoidNFEHeatCell{2}{0}{172.10}{169}{176}
\VoidNFEHeatCell{3}{3}{169.39}{169}{176}
\VoidNFEHeatCell{3}{2}{169.39}{169}{176}
\VoidNFEHeatCell{3}{1}{169.39}{169}{176}
\VoidNFEHeatCell{3}{0}{169.39}{169}{176}
\VoidNFEPanelFrame{Avg.}
\VoidNFEColorScale{169}{176}
\end{tikzpicture}
}
\end{subfigure}
\end{minipage}
\caption{VoidPadding-finetuned LLaDA-8B-Instruct + VoidExpansion threshold-sweep average NFE. The sweep uses \(\tau_{\mathrm{nonvoid}}\in\{0.03,0.06,0.09,0.12\}\) and \(\tau_{\mathrm{gap}}\in\{-0.45,-0.40,-0.35,-0.30\}\); the blue box marks the selected setting from Table~\ref{tab:gen-length-robustness}, \((\tau_{\mathrm{nonvoid}},\tau_{\mathrm{gap}})=(0.09,-0.45)\). Cell color reports benchmark-level average decode NFE for the first four panels, and Avg. is the arithmetic average over the four benchmarks.}
\label{fig:appendix-void-threshold-nfe}
\let\VoidNFEHeatCell\relax
\let\VoidNFEPanelFrame\relax
\let\VoidNFEColorScale\relax
\let\VoidNFEBBox\relax
\end{figure*}


==> tables/appendix_void_window_nfe.tex <==
\begin{figure}[t]
\centering
\scriptsize
\definecolor{window8}{HTML}{581C87}
\definecolor{window16}{HTML}{7E22CE}
\definecolor{window24}{HTML}{A855F7}
\definecolor{window32}{HTML}{DDD6FE}
\newcommand{\windownfebar}[4]{
  \pgfmathsetmacro{\h}{#3/100}
  \path[fill=#4, draw=none] (#1-0.085,0) rectangle (#1+0.085,\h);
  \node[font=\tiny, rotate=90, anchor=west, text=black] at (#1,\h+0.04) {#2};
}
\newcommand{\windownfegroup}[6]{
  \node[font=\scriptsize, anchor=north] at (#1+0.33,-0.26) {#2};
  #3#4#5#6
}
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}[x=1cm,y=1cm]
  \draw[gray!45] (0,0) -- (7.75,0);
  \draw[gray!45] (0,0) -- (0,4.55);
  \foreach \y/\lab in {0/0,1/100,2/200,3/300,4/400} {
    \draw[gray!18] (0,\y) -- (7.75,\y);
    \node[font=\tiny, anchor=east, text=gray!70] at (-0.07,\y) {\lab};
  }
  \node[font=\scriptsize, rotate=90, anchor=center] at (-0.58,2.25) {NFE/example};

  \windownfegroup{0.42}{GSM8K}
    {\windownfebar{0.42}{130.6}{130.55}{window8}}
    {\windownfebar{0.62}{133.8}{133.78}{window16}}
    {\windownfebar{0.82}{133.4}{133.35}{window24}}
    {\windownfebar{1.02}{135.1}{135.10}{window32}}

  \windownfegroup{1.95}{MATH500}
    {\windownfebar{1.95}{418.1}{418.05}{window8}}
    {\windownfebar{2.15}{418.1}{418.05}{window16}}
    {\windownfebar{2.35}{415.2}{415.16}{window24}}
    {\windownfebar{2.55}{410.3}{410.30}{window32}}

  \windownfegroup{3.48}{HumanEval}
    {\windownfebar{3.48}{80.3}{80.30}{window8}}
    {\windownfebar{3.68}{73.1}{73.06}{window16}}
    {\windownfebar{3.88}{68.8}{68.84}{window24}}
    {\windownfebar{4.08}{65.3}{65.27}{window32}}

  \windownfegroup{5.01}{MBPP}
    {\windownfebar{5.01}{63.7}{63.70}{window8}}
    {\windownfebar{5.21}{63.5}{63.50}{window16}}
    {\windownfebar{5.41}{63.2}{63.21}{window24}}
    {\windownfebar{5.61}{63.9}{63.91}{window32}}

  \windownfegroup{6.54}{Avg.}
    {\windownfebar{6.54}{173.2}{173.15}{window8}}
    {\windownfebar{6.74}{172.1}{172.10}{window16}}
    {\windownfebar{6.94}{170.1}{170.14}{window24}}
    {\windownfebar{7.14}{168.7}{168.65}{window32}}

  \node[font=\scriptsize, anchor=center] at (3.90,4.96) {
    \tikz{\shade[left color=window8, right color=window32, draw=none] (0,0) rectangle (0.28,0.10);}
    Tail window \(w\): \textcolor{gray!65}{dark \(8\) \(\rightarrow\) light \(32\)}
  };
\end{tikzpicture}
}
\caption{Window-size NFE statistics for VoidPadding-finetuned LLaDA-8B-Instruct + VoidExpansion. Bars are grouped by benchmark; within each group, the four bars vary the tail window \(w\in\{8,16,24,32\}\). Darker purple denotes smaller \(w\). Labels report average decode NFE. Avg. is the arithmetic average over the four benchmarks.}
\label{fig:appendix-void-window-nfe}
\end{figure}


==> tables/void_expansion_window_ablation.tex <==
\begin{figure}[t]
\centering
\scriptsize
\definecolor{accWindow8}{HTML}{1E3A8A}
\definecolor{accWindow16}{HTML}{1D4ED8}
\definecolor{accWindow24}{HTML}{60A5FA}
\definecolor{accWindow32}{HTML}{BFDBFE}
\newcommand{\windowaccbar}[4]{
  \pgfmathsetmacro{\h}{#3/20}
  \path[fill=#4, draw=none] (#1-0.085,0) rectangle (#1+0.085,\h);
  \node[font=\tiny, rotate=90, anchor=west, text=black] at (#1,\h+0.04) {#2};
}
\newcommand{\windowaccgroup}[6]{
  \node[font=\scriptsize, anchor=north] at (#1+0.33,-0.26) {#2};
  #3#4#5#6
}
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}[x=1cm,y=1cm]
  \draw[gray!45] (0,0) -- (7.75,0);
  \draw[gray!45] (0,0) -- (0,4.55);
  \foreach \y/\lab in {0/0,1/20,2/40,3/60,4/80} {
    \draw[gray!18] (0,\y) -- (7.75,\y);
    \node[font=\tiny, anchor=east, text=gray!70] at (-0.07,\y) {\lab};
  }
  \node[font=\scriptsize, rotate=90, anchor=center] at (-0.58,2.25) {Score};

  \windowaccgroup{0.42}{GSM8K}
    {\windowaccbar{0.42}{79.4}{79.38}{accWindow8}}
    {\windowaccbar{0.62}{78.3}{78.32}{accWindow16}}
    {\windowaccbar{0.82}{78.5}{78.54}{accWindow24}}
    {\windowaccbar{1.02}{78.3}{78.32}{accWindow32}}

  \windowaccgroup{1.95}{MATH500}
    {\windowaccbar{1.95}{39.6}{39.60}{accWindow8}}
    {\windowaccbar{2.15}{39.6}{39.60}{accWindow16}}
    {\windowaccbar{2.35}{39.8}{39.80}{accWindow24}}
    {\windowaccbar{2.55}{39.8}{39.80}{accWindow32}}

  \windowaccgroup{3.48}{HumanEval}
    {\windowaccbar{3.48}{42.7}{42.68}{accWindow8}}
    {\windowaccbar{3.68}{42.7}{42.68}{accWindow16}}
    {\windowaccbar{3.88}{42.7}{42.68}{accWindow24}}
    {\windowaccbar{4.08}{41.5}{41.46}{accWindow32}}

  \windowaccgroup{5.01}{MBPP}
    {\windowaccbar{5.01}{45.6}{45.59}{accWindow8}}
    {\windowaccbar{5.21}{46.5}{46.51}{accWindow16}}
    {\windowaccbar{5.41}{46.2}{46.20}{accWindow24}}
    {\windowaccbar{5.61}{46.0}{46.00}{accWindow32}}

  \windowaccgroup{6.54}{Mean}
    {\windowaccbar{6.54}{51.8}{51.81}{accWindow8}}
    {\windowaccbar{6.74}{51.8}{51.78}{accWindow16}}
    {\windowaccbar{6.94}{51.8}{51.81}{accWindow24}}
    {\windowaccbar{7.14}{51.4}{51.40}{accWindow32}}

  \node[font=\scriptsize, anchor=center] at (3.90,4.96) {
    \tikz{\shade[left color=accWindow8, right color=accWindow32, draw=none] (0,0) rectangle (0.28,0.10);}
    Tail window \(w\): \textcolor{gray!65}{dark \(8\) \(\rightarrow\) light \(32\)}
  };
\end{tikzpicture}
}
\caption{Window-size accuracy statistics for VoidPadding-finetuned LLaDA-8B-Instruct + VoidExpansion. Bars are grouped by benchmark; within each group, the four bars vary the tail window \(w\in\{8,16,24,32\}\). Darker blue denotes smaller \(w\). Labels give the exact score. GSM8K and MATH500 report accuracy, HumanEval and MBPP report pass@1, and Mean is the arithmetic average over the four benchmarks.}
\label{fig:void-expansion-window-ablation}
\end{figure}

